Visual Area Coverage with Attitude-Dependent Camera Footprints by Particle Harvesting

In aerial visual area coverage missions, the camera footprint changes over time based on the camera position and orientation -- a fact that complicates the whole process of coverage and path planning. This article proposes a solution to the problem of visual coverage by filling the target area with a set of randomly distributed particles and harvesting them by camera footprints. This way, high coverage is obtained at a low computational cost. In this approach, the path planner considers six degrees of freedom (DoF) for the camera movement and commands thrust and attitude references to a lower layer controller, while maximizing the covered area and coverage quality. The proposed method requires a priori information of the boundaries of the target area and can handle areas of very complex and highly non-convex geometry. The effectiveness of the approach is demonstrated in multiple simulations in terms of computational efficiency and coverage.

==> Pictures/coveraareaoct.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.09640,0.75000,0.71204}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=15.5in,
height=8.852in,
at={(2.6in,1.195in)},
scale only axis,
xmin=-1.50,
xmax=1.50,
xlabel style={font=\itshape\color{white!15!black}},
xlabel={x [m]},
ymin=-2.00,
ymax=2.00,
ylabel style={font=\itshape\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.00	-0.80\\
1.00	-0.80\\
1.00	-0.80\\
1.00	-0.80\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.00	-0.79\\
1.01	-0.80\\
1.00	-0.81\\
0.99	-0.80\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.99	-0.81\\
0.98	-0.80\\
0.98	-0.78\\
0.99	-0.79\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.01	-0.77\\
1.01	-0.80\\
0.98	-0.80\\
0.98	-0.77\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.96	-0.76\\
1.00	-0.76\\
1.00	-0.79\\
0.96	-0.79\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.97	-0.75\\
1.00	-0.78\\
0.98	-0.81\\
0.94	-0.78\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.94	-0.74\\
0.99	-0.74\\
0.98	-0.79\\
0.93	-0.78\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.99	-0.77\\
0.96	-0.82\\
0.91	-0.80\\
0.93	-0.75\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.99	-0.75\\
0.96	-0.81\\
0.90	-0.78\\
0.93	-0.72\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.97	-0.82\\
0.90	-0.81\\
0.90	-0.74\\
0.97	-0.75\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.98	-0.69\\
1.02	-0.75\\
0.96	-0.79\\
0.92	-0.72\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.93	-0.74\\
1.01	-0.74\\
1.01	-0.81\\
0.93	-0.82\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.95	-0.72\\
0.97	-0.80\\
0.89	-0.82\\
0.87	-0.74\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.96	-0.83\\
0.86	-0.82\\
0.86	-0.73\\
0.96	-0.74\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.03	-0.83\\
0.91	-0.85\\
0.91	-0.73\\
1.03	-0.72\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.03	-0.84\\
0.90	-0.86\\
0.90	-0.73\\
1.03	-0.71\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.04	-0.85\\
0.90	-0.86\\
0.90	-0.72\\
1.04	-0.71\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.84	-0.69\\
0.99	-0.69\\
0.99	-0.85\\
0.83	-0.84\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.06	-0.86\\
0.89	-0.87\\
0.89	-0.71\\
1.06	-0.70\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.01	-0.66\\
1.10	-0.80\\
0.95	-0.91\\
0.86	-0.77\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.90	-0.58\\
1.08	-0.60\\
1.08	-0.78\\
0.90	-0.77\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.12	-0.62\\
1.07	-0.81\\
0.88	-0.74\\
0.93	-0.55\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.90	-0.70\\
1.11	-0.68\\
1.11	-0.89\\
0.90	-0.91\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.12	-0.89\\
0.90	-0.92\\
0.90	-0.70\\
1.12	-0.68\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.09	-0.58\\
1.08	-0.81\\
0.85	-0.80\\
0.85	-0.57\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.14	-0.57\\
1.13	-0.81\\
0.89	-0.77\\
0.90	-0.54\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.15	-0.80\\
0.90	-0.79\\
0.88	-0.54\\
1.13	-0.55\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.15	-0.93\\
0.89	-0.96\\
0.89	-0.70\\
1.15	-0.67\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.20	-0.64\\
1.07	-0.86\\
0.83	-0.70\\
0.97	-0.48\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.02	-0.57\\
1.15	-0.82\\
0.90	-0.96\\
0.76	-0.71\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.19	-0.77\\
0.99	-0.99\\
0.79	-0.79\\
0.99	-0.58\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.70	-0.66\\
0.98	-0.69\\
0.98	-0.98\\
0.70	-0.95\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.90	-0.59\\
1.07	-0.85\\
0.82	-1.01\\
0.65	-0.75\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.86	-0.47\\
1.17	-0.52\\
1.14	-0.83\\
0.84	-0.77\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.85	-0.46\\
1.17	-0.50\\
1.15	-0.82\\
0.84	-0.78\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.01	-0.95\\
0.67	-0.94\\
0.67	-0.60\\
1.01	-0.61\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.97	-0.78\\
0.63	-0.81\\
0.63	-0.48\\
0.97	-0.44\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.23	-0.67\\
1.07	-0.99\\
0.77	-0.83\\
0.93	-0.51\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.15	-0.88\\
0.79	-0.91\\
0.76	-0.54\\
1.12	-0.51\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.92	-0.57\\
1.09	-0.90\\
0.76	-1.05\\
0.59	-0.72\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.18	-0.97\\
0.82	-1.01\\
0.82	-0.64\\
1.18	-0.60\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.07	-0.36\\
1.26	-0.71\\
0.93	-0.87\\
0.75	-0.52\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.19	-0.97\\
0.81	-1.00\\
0.81	-0.62\\
1.19	-0.59\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.17	-0.39\\
1.20	-0.77\\
0.82	-0.77\\
0.79	-0.38\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.96	-0.36\\
1.15	-0.72\\
0.78	-0.91\\
0.59	-0.55\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.58	-0.58\\
0.98	-0.61\\
0.98	-1.00\\
0.58	-0.97\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.19	-0.78\\
0.79	-0.74\\
0.79	-0.34\\
1.19	-0.38\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.19	-0.78\\
0.77	-0.73\\
0.77	-0.32\\
1.19	-0.36\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.07	-0.75\\
0.62	-0.86\\
0.52	-0.41\\
0.97	-0.30\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.01	-0.46\\
0.88	-0.93\\
0.43	-0.79\\
0.57	-0.32\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.93	-0.71\\
0.45	-0.76\\
0.45	-0.28\\
0.93	-0.23\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.21	-0.98\\
0.72	-1.03\\
0.72	-0.53\\
1.21	-0.48\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.21	-0.97\\
0.71	-1.02\\
0.71	-0.52\\
1.21	-0.47\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.70	-0.17\\
1.20	-0.22\\
1.20	-0.73\\
0.70	-0.68\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.82	-0.08\\
1.29	-0.34\\
1.07	-0.79\\
0.60	-0.53\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.07	-0.41\\
0.76	-0.86\\
0.32	-0.55\\
0.64	-0.11\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.99	-0.47\\
0.62	-0.88\\
0.25	-0.52\\
0.62	-0.11\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.99	-0.66\\
0.44	-0.68\\
0.44	-0.15\\
0.99	-0.13\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.87	-0.64\\
0.34	-0.69\\
0.34	-0.16\\
0.87	-0.11\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.98	-0.44\\
0.62	-0.87\\
0.22	-0.52\\
0.58	-0.08\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.07	-0.37\\
0.80	-0.87\\
0.31	-0.61\\
0.57	-0.11\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.63	-0.14\\
1.12	-0.44\\
0.82	-0.93\\
0.33	-0.63\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.99	-0.82\\
0.42	-0.82\\
0.42	-0.24\\
0.99	-0.24\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.41	-0.24\\
0.99	-0.24\\
0.99	-0.82\\
0.41	-0.82\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.09	-0.94\\
0.52	-0.98\\
0.52	-0.42\\
1.09	-0.39\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.81	-0.97\\
0.25	-0.93\\
0.23	-0.37\\
0.79	-0.41\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.79	-0.98\\
0.23	-0.92\\
0.23	-0.36\\
0.79	-0.42\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.88	-0.84\\
0.37	-1.03\\
0.12	-0.50\\
0.63	-0.30\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.82	-0.46\\
0.73	-1.01\\
0.17	-0.87\\
0.26	-0.31\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.78	-0.98\\
0.20	-0.92\\
0.20	-0.35\\
0.78	-0.40\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.12	-0.93\\
0.54	-0.98\\
0.54	-0.40\\
1.12	-0.34\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.56	-0.37\\
1.14	-0.37\\
1.08	-0.96\\
0.49	-0.96\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.61	-0.23\\
1.19	-0.35\\
1.04	-0.95\\
0.47	-0.83\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.57	-0.14\\
1.16	-0.22\\
1.08	-0.84\\
0.49	-0.75\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.55	-0.10\\
1.15	-0.21\\
1.06	-0.83\\
0.46	-0.72\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.47	-0.10\\
1.09	-0.19\\
1.01	-0.81\\
0.39	-0.73\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.26	-0.15\\
0.89	-0.17\\
0.86	-0.81\\
0.23	-0.79\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.31	-0.26\\
0.86	-0.58\\
0.59	-1.11\\
0.04	-0.78\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.53	-0.37\\
1.15	-0.38\\
1.07	-1.00\\
0.46	-0.99\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.75	-1.03\\
0.13	-0.97\\
0.13	-0.34\\
0.75	-0.41\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.85	-0.92\\
0.23	-1.04\\
0.07	-0.41\\
0.69	-0.29\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.12	-0.69\\
0.49	-0.62\\
0.49	0.01\\
1.12	-0.05\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.12	-0.76\\
0.48	-0.72\\
0.48	-0.06\\
1.12	-0.10\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.49	-0.20\\
0.99	-0.67\\
0.53	-1.15\\
0.03	-0.68\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.06	-0.12\\
0.73	-0.11\\
0.73	-0.81\\
0.06	-0.82\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.13	-1.00\\
0.45	-1.07\\
0.45	-0.39\\
1.13	-0.32\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.12	-1.00\\
0.44	-1.07\\
0.44	-0.39\\
1.12	-0.32\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.82	-0.92\\
0.19	-1.13\\
-0.08	-0.47\\
0.55	-0.26\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.85	-0.79\\
0.31	-1.17\\
-0.13	-0.59\\
0.41	-0.21\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.37	0.12\\
0.91	-0.33\\
0.45	-0.90\\
-0.09	-0.45\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.57	-0.20\\
1.09	-0.69\\
0.57	-1.20\\
0.05	-0.70\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.11	-0.67\\
0.40	-0.60\\
0.40	0.10\\
1.11	0.03\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.40	0.11\\
1.11	0.04\\
1.11	-0.67\\
0.40	-0.60\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.39	0.12\\
1.11	0.05\\
1.11	-0.67\\
0.39	-0.60\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.61	0.17\\
1.23	-0.25\\
0.86	-0.86\\
0.24	-0.44\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.73	0.24\\
1.25	-0.31\\
0.75	-0.78\\
0.23	-0.23\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.78	0.16\\
1.13	-0.51\\
0.46	-0.84\\
0.11	-0.17\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.41	-0.21\\
1.10	-0.50\\
0.77	-1.18\\
0.08	-0.89\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.62	-0.08\\
1.06	-0.70\\
0.43	-1.14\\
-0.01	-0.52\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.10	-0.81\\
0.36	-0.79\\
0.36	-0.02\\
1.10	-0.04\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.09	0.06\\
0.66	0.13\\
0.66	-0.61\\
-0.09	-0.68\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.91	-0.30\\
0.53	-0.99\\
-0.14	-0.61\\
0.24	0.07\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.76	-0.15\\
0.67	-0.93\\
-0.09	-0.83\\
-0.00	-0.06\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.09	-1.04\\
0.33	-1.11\\
0.33	-0.36\\
1.09	-0.28\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.12	-1.01\\
0.36	-1.14\\
0.30	-0.38\\
1.07	-0.25\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.10	-1.04\\
0.33	-1.12\\
0.33	-0.35\\
1.10	-0.27\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.11	-1.04\\
0.33	-1.12\\
0.33	-0.34\\
1.11	-0.26\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.11	-1.04\\
0.33	-1.12\\
0.33	-0.34\\
1.11	-0.26\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.81	0.01\\
0.62	-0.78\\
-0.17	-0.62\\
0.03	0.17\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.09	-0.42\\
0.38	-0.82\\
-0.05	-0.13\\
0.66	0.28\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.92	0.14\\
0.89	-0.66\\
0.06	-0.63\\
0.08	0.17\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.64	-1.12\\
-0.16	-1.04\\
-0.16	-0.24\\
0.64	-0.32\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.12	-1.04\\
0.31	-1.13\\
0.31	-0.32\\
1.12	-0.24\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.80	-0.60\\
-0.05	-0.64\\
-0.05	0.17\\
0.80	0.21\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.04	-0.69\\
0.20	-0.65\\
0.20	0.18\\
1.04	0.13\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.00	-0.75\\
0.15	-0.73\\
0.15	0.11\\
1.00	0.09\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.11	-1.05\\
0.29	-1.13\\
0.29	-0.31\\
1.11	-0.23\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.62	-1.13\\
-0.20	-1.05\\
-0.20	-0.22\\
0.62	-0.31\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.25	-0.08\\
0.88	-0.78\\
0.14	-0.33\\
0.52	0.37\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.06	0.11\\
0.89	-0.14\\
0.64	-0.98\\
-0.19	-0.73\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.01	0.26\\
1.16	-0.58\\
0.33	-0.65\\
0.18	0.19\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.12	-1.05\\
0.27	-1.14\\
0.27	-0.29\\
1.12	-0.20\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.12	-1.06\\
0.26	-1.14\\
0.26	-0.29\\
1.12	-0.20\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	-0.29\\
1.12	-0.20\\
1.12	-1.06\\
0.25	-1.15\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	0.29\\
1.11	0.20\\
1.11	-0.66\\
0.25	-0.58\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.99	-0.31\\
0.56	-1.11\\
-0.24	-0.68\\
0.18	0.12\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.77	-0.69\\
0.21	-1.30\\
-0.46	-0.67\\
0.10	-0.06\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.29	0.21\\
0.58	0.30\\
0.58	-0.58\\
-0.29	-0.67\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.28	-0.52\\
0.76	-1.29\\
0.05	-0.84\\
0.56	-0.07\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.72	-0.36\\
-0.10	-0.78\\
-0.45	-0.00\\
0.37	0.42\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.76	-0.13\\
0.17	-0.86\\
-0.50	-0.31\\
0.09	0.41\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.85	-0.60\\
0.02	-1.03\\
-0.39	-0.19\\
0.44	0.24\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.07	-0.84\\
0.14	-0.93\\
0.05	0.01\\
0.97	0.10\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.07	-0.85\\
0.15	-0.86\\
0.12	0.09\\
1.05	0.10\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.97	-0.90\\
0.02	-0.91\\
0.00	0.04\\
0.95	0.06\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.65	0.03\\
1.11	-0.79\\
0.26	-1.26\\
-0.19	-0.43\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.10	-1.12\\
0.18	-1.21\\
0.18	-0.29\\
1.10	-0.20\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.10	-1.13\\
0.17	-1.22\\
0.17	-0.29\\
1.10	-0.20\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.10	-1.13\\
0.16	-1.22\\
0.16	-0.29\\
1.10	-0.20\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.71	-1.07\\
-0.26	-1.05\\
-0.26	-0.07\\
0.71	-0.09\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.79	-0.05\\
1.26	-0.82\\
0.45	-1.37\\
-0.02	-0.61\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.86	-0.02\\
0.64	-0.99\\
-0.32	-0.77\\
-0.10	0.19\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.53	-1.23\\
-0.42	-1.14\\
-0.42	-0.19\\
0.53	-0.29\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.53	-0.60\\
-0.42	-0.70\\
-0.42	0.25\\
0.53	0.34\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.62	-0.90\\
-0.36	-0.91\\
-0.36	0.09\\
0.62	0.10\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.76	-0.34\\
0.02	-1.02\\
-0.61	-0.29\\
0.13	0.39\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.52	-1.25\\
-0.44	-1.15\\
-0.44	-0.19\\
0.52	-0.29\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.25	-0.91\\
0.37	-1.39\\
-0.03	-0.55\\
0.85	-0.06\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.45	0.25\\
0.52	0.35\\
0.52	-0.62\\
-0.45	-0.72\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.18	-0.27\\
0.85	-0.26\\
0.85	-1.24\\
-0.18	-1.24\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.52	-0.63\\
-0.46	-0.73\\
-0.46	0.25\\
0.52	0.35\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.65	0.16\\
0.32	-0.79\\
-0.61	-0.55\\
-0.27	0.41\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.09	0.35\\
1.08	0.26\\
1.08	-0.73\\
0.09	-0.64\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.62	0.26\\
1.03	-0.70\\
0.08	-1.11\\
-0.33	-0.16\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.57	0.39\\
1.29	-0.35\\
0.60	-1.06\\
-0.12	-0.32\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.48	0.25\\
0.52	0.34\\
0.52	-0.65\\
-0.48	-0.75\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.11	-1.21\\
0.11	-1.31\\
0.11	-0.32\\
1.11	-0.22\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.29	-0.76\\
0.43	-1.33\\
-0.08	-0.45\\
0.79	0.11\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.27	-0.91\\
0.36	-1.40\\
-0.06	-0.50\\
0.86	-0.00\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.11	-1.21\\
0.10	-1.31\\
0.10	-0.29\\
1.11	-0.20\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.11	-0.76\\
0.10	-0.66\\
0.10	0.35\\
1.11	0.25\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.32	-0.48\\
0.49	-1.06\\
-0.10	-0.17\\
0.72	0.40\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.98	-1.17\\
-0.08	-1.20\\
-0.08	-0.15\\
0.98	-0.12\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.72	-0.58\\
-0.29	-0.91\\
-0.56	0.08\\
0.45	0.41\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.93	-0.99\\
-0.14	-1.04\\
-0.18	0.04\\
0.89	0.08\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.84	-1.07\\
-0.24	-1.07\\
-0.24	0.01\\
0.84	0.01\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.11	-1.05\\
0.08	-1.06\\
0.08	0.03\\
1.11	0.03\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.15	-0.50\\
0.56	-1.40\\
-0.34	-0.82\\
0.26	0.08\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.07	-0.32\\
1.10	-0.22\\
1.10	-1.25\\
0.07	-1.36\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.09	-0.77\\
0.06	-0.67\\
0.06	0.36\\
1.09	0.26\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.73	0.23\\
1.29	-0.68\\
0.42	-1.27\\
-0.14	-0.36\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.56	0.26\\
0.47	0.36\\
0.47	-0.67\\
-0.56	-0.78\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.68	-0.65\\
-0.05	-1.38\\
-0.78	-0.58\\
-0.05	0.15\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.58	-0.07\\
0.46	-0.11\\
0.46	-1.20\\
-0.58	-1.15\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.71	-0.05\\
1.27	-0.87\\
0.40	-1.52\\
-0.16	-0.71\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.03	-0.32\\
1.07	-0.22\\
1.07	-1.26\\
0.03	-1.36\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.59	-0.20\\
0.45	-0.30\\
0.45	-1.34\\
-0.59	-1.25\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.74	-1.01\\
-0.35	-1.01\\
-0.35	0.08\\
0.74	0.08\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.04	-1.25\\
0.01	-1.36\\
0.01	-0.32\\
1.04	-0.22\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.70	-0.07\\
0.32	-1.08\\
-0.67	-0.71\\
-0.29	0.30\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.93	-0.34\\
0.18	-1.11\\
-0.59	-0.37\\
0.16	0.40\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.63	-0.23\\
0.40	-0.33\\
0.40	-1.36\\
-0.63	-1.26\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.99	-0.78\\
-0.04	-0.68\\
-0.04	0.35\\
0.99	0.25\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.37	-1.36\\
-0.66	-1.26\\
-0.66	-0.23\\
0.37	-0.33\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.68	-0.22\\
0.36	-0.33\\
0.36	-1.36\\
-0.68	-1.26\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.57	-1.34\\
-0.52	-1.31\\
-0.52	-0.27\\
0.57	-0.31\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.95	-1.26\\
-0.09	-1.36\\
-0.09	-0.33\\
0.95	-0.23\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.94	-1.26\\
-0.10	-1.36\\
-0.10	-0.33\\
0.94	-0.22\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.32	-1.36\\
-0.72	-1.26\\
-0.72	-0.22\\
0.32	-0.32\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.83	-1.29\\
-0.25	-1.35\\
-0.25	-0.31\\
0.83	-0.24\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.92	-1.25\\
-0.12	-1.36\\
-0.12	-0.32\\
0.92	-0.21\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.55	-0.05\\
1.11	-0.86\\
0.24	-1.51\\
-0.32	-0.69\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.88	-0.47\\
0.49	-1.45\\
-0.53	-1.11\\
-0.13	-0.13\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.04	-0.91\\
0.04	-1.26\\
-0.26	-0.22\\
0.74	0.12\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.55	-0.94\\
-0.54	-0.95\\
-0.54	0.14\\
0.55	0.15\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.45	-0.76\\
-0.63	-0.80\\
-0.63	0.26\\
0.45	0.30\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.71	-1.17\\
-0.38	-1.19\\
-0.38	-0.11\\
0.71	-0.09\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.61	-1.00\\
-0.49	-1.00\\
-0.49	0.09\\
0.61	0.09\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.61	-1.01\\
-0.49	-1.01\\
-0.49	0.09\\
0.61	0.09\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.60	-1.00\\
-0.49	-1.00\\
-0.49	0.09\\
0.60	0.09\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.39	0.50\\
1.01	-0.39\\
0.15	-0.98\\
-0.48	-0.09\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
1.02	-0.11\\
0.68	-1.14\\
-0.30	-0.79\\
0.03	0.24\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.40	-1.27\\
-0.68	-1.21\\
-0.68	-0.16\\
0.40	-0.22\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.58	-0.98\\
-0.51	-0.98\\
-0.51	0.12\\
0.58	0.12\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.59	-0.98\\
-0.51	-0.98\\
-0.51	0.11\\
0.59	0.11\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.58	-0.98\\
-0.51	-0.98\\
-0.51	0.11\\
0.58	0.11\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.60	-0.95\\
-0.49	-0.99\\
-0.54	0.10\\
0.55	0.15\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.57	-0.97\\
-0.52	-0.97\\
-0.52	0.12\\
0.57	0.12\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.87	-0.51\\
0.07	-1.27\\
-0.68	-0.48\\
0.12	0.28\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.05	0.06\\
0.36	-0.99\\
-0.63	-1.25\\
-0.95	-0.21\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.11	0.32\\
0.41	-0.62\\
-0.48	-1.17\\
-1.01	-0.23\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.40	0.53\\
0.66	0.28\\
0.41	-0.72\\
-0.65	-0.48\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.12	0.45\\
0.61	-0.51\\
-0.36	-1.01\\
-0.85	-0.04\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.47	0.38\\
1.02	-0.55\\
0.14	-1.12\\
-0.41	-0.19\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.45	0.05\\
1.02	-0.76\\
0.16	-1.41\\
-0.42	-0.61\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.22	0.47\\
0.81	0.37\\
0.81	-0.66\\
-0.22	-0.56\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.34	0.14\\
0.68	-0.21\\
0.33	-1.22\\
-0.70	-0.87\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.90	-0.24\\
0.08	-0.89\\
-0.61	-0.06\\
0.21	0.59\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.54	-0.83\\
-0.50	-1.14\\
-0.82	-0.10\\
0.22	0.21\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.62	-0.95\\
-0.47	-0.96\\
-0.47	0.13\\
0.62	0.14\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.78	-0.57\\
-0.16	-1.12\\
-0.71	-0.17\\
0.23	0.38\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.36	-1.06\\
-0.72	-1.03\\
-0.72	0.05\\
0.36	0.02\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.43	0.08\\
0.98	-0.74\\
0.11	-1.38\\
-0.45	-0.56\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.22	0.23\\
1.00	-0.44\\
0.30	-1.28\\
-0.47	-0.60\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.26	0.52\\
0.78	0.41\\
0.78	-0.63\\
-0.26	-0.52\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.72	0.46\\
0.37	0.50\\
0.37	-0.54\\
-0.72	-0.58\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.45	0.31\\
0.73	-0.75\\
-0.33	-1.03\\
-0.60	0.03\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.15	-1.20\\
-0.89	-1.10\\
-0.89	-0.06\\
0.15	-0.16\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.90	0.43\\
0.14	0.53\\
0.14	-0.51\\
-0.90	-0.61\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.05	0.08\\
0.63	-0.80\\
-0.28	-1.35\\
-0.87	-0.47\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.90	-0.06\\
0.23	-0.85\\
-0.59	-0.13\\
0.08	0.65\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.33	-0.80\\
-0.50	-1.33\\
-1.11	-0.43\\
-0.28	0.10\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.45	0.57\\
0.92	-0.41\\
-0.01	-0.83\\
-0.48	0.16\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.43	0.66\\
0.92	-0.31\\
0.00	-0.70\\
-0.48	0.26\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.30	-0.14\\
0.73	-0.04\\
0.73	-1.07\\
-0.30	-1.18\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.90	-0.28\\
0.47	-1.26\\
-0.47	-0.93\\
-0.04	0.06\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.53	-0.39\\
-0.35	-1.03\\
-0.97	-0.14\\
-0.10	0.49\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.51	0.70\\
0.31	0.16\\
-0.31	-0.73\\
-1.13	-0.18\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.72	-0.58\\
-0.32	-0.47\\
-0.32	0.56\\
0.72	0.46\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.10	-0.47\\
-0.93	-0.57\\
-0.93	0.46\\
0.10	0.56\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.32	0.56\\
0.71	0.46\\
0.71	-0.57\\
-0.32	-0.47\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.90	0.26\\
0.15	0.26\\
0.15	-0.83\\
-0.90	-0.83\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.63	0.11\\
0.35	-0.35\\
-0.04	-1.28\\
-1.03	-0.82\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.33	-0.11\\
0.71	-0.01\\
0.71	-1.04\\
-0.33	-1.15\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.32	0.10\\
0.73	-0.05\\
0.53	-1.10\\
-0.52	-0.95\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.78	0.39\\
0.62	-0.62\\
-0.41	-0.36\\
-0.25	0.65\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.62	-0.72\\
-0.28	-1.30\\
-0.89	-0.44\\
0.01	0.14\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.34	-0.77\\
-0.75	-0.77\\
-0.75	0.32\\
0.34	0.32\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.41	-0.81\\
-0.68	-0.81\\
-0.68	0.28\\
0.41	0.28\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.41	-0.82\\
-0.68	-0.82\\
-0.68	0.27\\
0.41	0.27\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.41	-0.82\\
-0.68	-0.82\\
-0.68	0.28\\
0.41	0.28\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.21	-0.28\\
-0.11	-1.23\\
-1.10	-0.81\\
-0.78	0.14\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.88	0.15\\
0.35	-0.68\\
-0.55	-0.06\\
-0.01	0.77\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.21	-0.67\\
-0.78	-1.00\\
-1.11	0.04\\
-0.13	0.37\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.49	-0.51\\
-0.47	-1.02\\
-0.98	-0.05\\
-0.02	0.46\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.51	-0.87\\
-0.57	-0.89\\
-0.57	0.20\\
0.51	0.21\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.20	-1.08\\
-0.87	-1.02\\
-0.87	0.02\\
0.20	-0.04\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.30	-0.43\\
-0.78	-0.45\\
-0.78	0.58\\
0.30	0.61\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.65	0.14\\
0.68	-0.92\\
-0.36	-1.03\\
-0.38	0.03\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.77	-0.84\\
-0.24	-1.18\\
-0.48	-0.19\\
0.53	0.15\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.05	0.19\\
0.61	-0.69\\
-0.31	-1.24\\
-0.88	-0.36\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.99	0.54\\
0.04	0.65\\
0.04	-0.38\\
-0.99	-0.49\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.45	-1.01\\
-0.62	-1.04\\
-0.62	-0.01\\
0.45	0.02\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.21	-0.74\\
-0.86	-0.74\\
-0.86	0.33\\
0.21	0.33\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.24	0.47\\
0.29	-0.60\\
-0.77	-0.67\\
-0.83	0.40\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.63	0.46\\
0.40	-0.53\\
-0.64	-0.25\\
-0.41	0.74\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.06	0.54\\
0.01	-0.52\\
-1.02	-0.53\\
-0.97	0.53\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.67	0.80\\
0.23	0.37\\
-0.29	-0.58\\
-1.19	-0.15\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.66	-0.94\\
-0.38	-1.05\\
-0.38	-0.01\\
0.66	0.10\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.38	0.00\\
0.66	0.10\\
0.66	-0.94\\
-0.38	-1.04\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.36	-1.00\\
-0.74	-0.99\\
-0.74	0.05\\
0.36	0.04\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.05	-0.92\\
-0.99	-0.86\\
-0.99	0.22\\
0.05	0.15\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.35	-0.68\\
-0.74	-0.68\\
-0.74	0.41\\
0.35	0.41\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.36	-0.69\\
-0.73	-0.69\\
-0.73	0.40\\
0.36	0.40\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.39	-0.70\\
-0.70	-0.70\\
-0.70	0.39\\
0.39	0.39\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.39	-0.36\\
-0.70	-0.36\\
-0.70	0.68\\
0.39	0.68\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.74	-0.10\\
-0.22	-0.53\\
-0.72	0.41\\
0.24	0.85\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.90	0.06\\
0.14	-0.58\\
-0.57	0.24\\
0.18	0.88\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.54	0.33\\
0.17	-0.69\\
-0.86	-0.33\\
-0.49	0.69\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.23	-0.03\\
-0.71	-0.56\\
-1.14	0.35\\
-0.20	0.87\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.97	0.15\\
0.07	0.04\\
0.07	-1.00\\
-0.97	-0.89\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.06	-0.30\\
-0.97	-0.41\\
-0.97	0.63\\
0.06	0.73\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.06	-0.76\\
-0.98	-0.73\\
-0.98	0.35\\
0.06	0.33\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.69	0.13\\
0.65	-0.91\\
-0.39	-0.97\\
-0.35	0.07\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.99	0.16\\
0.05	0.05\\
0.05	-0.99\\
-0.99	-0.89\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.80	0.75\\
0.21	0.54\\
-0.07	-0.50\\
-1.08	-0.29\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.23	0.54\\
-0.08	-0.50\\
-1.10	-0.26\\
-0.79	0.77\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.27	0.91\\
0.22	0.03\\
-0.71	-0.54\\
-1.19	0.33\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-1.01	0.17\\
0.03	0.07\\
0.03	-0.98\\
-1.01	-0.87\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.65	-0.73\\
-0.39	-0.76\\
-0.39	0.33\\
0.65	0.36\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.65	-0.86\\
-0.40	-0.97\\
-0.40	0.08\\
0.65	0.18\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.57	-0.88\\
-0.50	-0.95\\
-0.50	0.09\\
0.57	0.16\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.18	0.54\\
0.65	-0.45\\
-0.35	-0.92\\
-0.81	0.07\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.28	-0.50\\
-0.82	-0.52\\
-0.82	0.58\\
0.28	0.59\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.66	-0.84\\
-0.39	-0.94\\
-0.39	0.10\\
0.66	0.21\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.31	-0.54\\
-0.78	-0.55\\
-0.78	0.54\\
0.31	0.55\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.38	0.12\\
0.66	0.22\\
0.66	-0.82\\
-0.38	-0.92\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.50	-0.85\\
-0.58	-0.89\\
-0.58	0.15\\
0.50	0.19\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.24	-0.12\\
-0.72	-0.60\\
-1.14	0.37\\
-0.18	0.85\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.29	0.23\\
0.75	0.17\\
0.59	-0.88\\
-0.45	-0.83\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.29	0.23\\
0.75	0.18\\
0.59	-0.88\\
-0.45	-0.82\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.43	-0.15\\
-0.61	-0.53\\
-0.97	0.48\\
0.06	0.87\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.10	-0.17\\
-0.94	-0.35\\
-1.02	0.69\\
0.02	0.87\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.31	0.43\\
0.87	-0.39\\
-0.01	-1.04\\
-0.57	-0.22\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.52	0.33\\
0.14	-0.69\\
-0.88	-0.30\\
-0.50	0.72\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
-0.12	0.39\\
0.81	-0.04\\
0.30	-0.99\\
-0.63	-0.56\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.87	-0.32\\
0.04	-1.02\\
-0.58	-0.25\\
0.26	0.45\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60, forget plot]
table[row sep=crcr] {%
x	y\\
0.79	0.61\\
0.52	-0.37\\
-0.49	-0.00\\
-0.22	0.98\\
}--cycle;

\addplot[area legend, dotted, line width=2.0pt, draw=black, fill=mycolor1, fill opacity=0.60]
table[row sep=crcr] {%
x	y\\
0.79	0.61\\
0.52	-0.37\\
-0.49	-0.00\\
-0.22	0.98\\
}--cycle;
\addlegendentry{camera footprint}

\addplot [color=black, line width=6.0pt]
  table[row sep=crcr]{%
0.80	-0.00\\
0.57	-0.57\\
-0.00	-0.80\\
-0.57	-0.57\\
-0.80	0.00\\
-0.57	0.57\\
0.00	0.80\\
0.57	0.57\\
0.80	0.00\\
};
\addlegendentry{target area}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
-0.12	0.73\\
0.36	0.13\\
0.06	0.33\\
0.52	0.43\\
0.67	0.23\\
-0.63	-0.37\\
0.42	0.49\\
-0.63	-0.05\\
-0.29	0.57\\
-0.38	0.60\\
-0.50	0.41\\
0.11	-0.20\\
-0.46	0.47\\
-0.57	-0.02\\
-0.02	0.54\\
-0.57	0.37\\
-0.02	0.75\\
-0.62	0.39\\
0.22	0.15\\
-0.00	0.11\\
-0.12	-0.68\\
-0.34	0.10\\
0.21	0.69\\
0.26	0.16\\
-0.04	-0.23\\
-0.04	0.27\\
0.48	0.15\\
0.01	0.43\\
-0.35	-0.44\\
-0.27	-0.07\\
0.38	0.02\\
-0.19	0.65\\
-0.59	0.19\\
-0.34	0.33\\
0.06	-0.49\\
-0.61	-0.14\\
-0.61	0.12\\
-0.47	0.27\\
-0.70	-0.20\\
-0.53	-0.43\\
0.47	-0.20\\
0.53	0.41\\
0.19	-0.17\\
-0.23	-0.66\\
-0.25	0.08\\
-0.06	0.23\\
0.02	0.50\\
-0.64	-0.06\\
0.14	-0.50\\
0.18	-0.72\\
0.12	0.55\\
-0.00	-0.10\\
0.41	0.47\\
-0.33	-0.62\\
-0.20	0.53\\
0.55	0.26\\
-0.62	0.24\\
-0.03	-0.69\\
0.64	-0.00\\
-0.38	0.24\\
-0.59	0.22\\
-0.18	0.43\\
0.24	-0.19\\
-0.32	-0.26\\
0.67	-0.07\\
-0.09	-0.07\\
-0.25	0.43\\
-0.25	0.19\\
0.16	0.16\\
0.24	-0.25\\
-0.01	0.32\\
-0.64	0.24\\
-0.60	-0.22\\
0.28	-0.20\\
0.58	-0.33\\
-0.59	0.28\\
-0.48	0.59\\
0.40	-0.13\\
-0.36	0.60\\
0.16	-0.29\\
-0.35	-0.10\\
0.01	0.20\\
0.12	-0.73\\
-0.12	-0.05\\
0.68	0.05\\
-0.21	-0.22\\
-0.56	-0.56\\
-0.24	-0.26\\
0.45	-0.02\\
-0.06	-0.59\\
0.62	0.28\\
0.54	0.25\\
-0.40	0.20\\
0.37	-0.00\\
0.56	-0.49\\
-0.56	0.05\\
0.02	-0.18\\
0.50	0.22\\
-0.08	-0.41\\
0.49	0.52\\
0.56	-0.05\\
0.51	-0.15\\
-0.05	0.72\\
0.12	0.67\\
-0.01	-0.53\\
-0.28	-0.33\\
0.09	-0.69\\
0.05	-0.68\\
-0.30	0.63\\
0.22	0.49\\
-0.38	-0.64\\
-0.03	-0.13\\
-0.19	0.62\\
-0.13	-0.35\\
0.18	-0.15\\
-0.40	0.24\\
-0.29	-0.63\\
0.06	-0.54\\
0.61	0.27\\
0.56	0.42\\
0.49	0.21\\
0.34	0.30\\
-0.29	0.05\\
0.00	-0.11\\
0.65	0.21\\
0.55	-0.05\\
0.07	-0.51\\
0.05	-0.03\\
0.02	0.29\\
0.11	-0.03\\
-0.29	0.16\\
0.66	0.29\\
0.02	-0.62\\
0.07	0.30\\
-0.56	0.44\\
-0.16	0.64\\
0.23	0.03\\
-0.41	-0.49\\
-0.65	-0.21\\
-0.03	-0.31\\
0.39	0.54\\
-0.38	0.02\\
-0.09	-0.25\\
0.20	-0.51\\
-0.60	0.13\\
-0.27	-0.37\\
0.08	-0.51\\
0.55	-0.17\\
-0.53	-0.11\\
-0.13	0.37\\
-0.15	0.72\\
-0.25	-0.34\\
-0.59	0.03\\
0.65	-0.16\\
0.69	0.16\\
-0.20	0.26\\
0.47	-0.27\\
0.31	-0.47\\
-0.53	-0.09\\
0.21	0.69\\
0.05	0.20\\
0.29	0.68\\
-0.56	-0.15\\
-0.30	0.31\\
0.63	-0.01\\
0.49	-0.28\\
0.08	-0.18\\
0.63	0.28\\
-0.35	0.43\\
-0.10	0.70\\
-0.38	0.11\\
0.00	0.52\\
-0.41	0.26\\
-0.27	0.26\\
-0.15	0.35\\
0.59	0.48\\
0.09	-0.13\\
-0.60	0.25\\
0.58	-0.36\\
-0.19	-0.37\\
-0.56	0.21\\
-0.00	0.38\\
0.12	0.49\\
0.25	0.61\\
-0.49	0.47\\
-0.70	-0.18\\
-0.32	0.37\\
0.45	0.05\\
-0.08	0.28\\
0.57	-0.00\\
0.23	0.46\\
-0.34	-0.00\\
0.51	0.15\\
0.06	-0.27\\
-0.14	0.47\\
-0.25	-0.06\\
-0.21	0.29\\
0.11	0.24\\
-0.01	-0.16\\
-0.04	-0.69\\
0.45	0.37\\
0.43	0.41\\
0.55	0.43\\
-0.17	-0.01\\
-0.56	-0.56\\
0.33	-0.19\\
-0.68	-0.14\\
-0.57	0.48\\
0.24	0.29\\
-0.39	0.55\\
0.34	0.45\\
0.20	0.52\\
-0.40	-0.03\\
0.61	-0.35\\
-0.55	0.53\\
-0.49	0.53\\
-0.26	0.27\\
-0.00	0.71\\
-0.34	-0.20\\
-0.11	-0.66\\
0.35	0.01\\
-0.28	0.41\\
0.54	-0.39\\
0.06	-0.10\\
-0.55	0.16\\
0.64	0.08\\
-0.12	-0.56\\
-0.40	-0.08\\
0.05	-0.23\\
0.44	0.61\\
0.37	-0.15\\
0.17	0.23\\
-0.60	-0.01\\
-0.30	0.13\\
0.71	-0.12\\
0.68	-0.23\\
-0.38	0.46\\
0.02	0.10\\
0.30	-0.65\\
0.04	0.24\\
-0.18	0.24\\
0.42	0.12\\
0.21	-0.35\\
0.54	-0.12\\
0.21	0.53\\
-0.37	-0.16\\
0.09	-0.09\\
-0.75	-0.11\\
0.04	0.66\\
-0.19	0.62\\
0.63	-0.16\\
0.20	0.11\\
-0.42	-0.41\\
0.23	-0.31\\
0.71	-0.17\\
0.48	-0.55\\
0.20	0.32\\
-0.66	0.05\\
0.62	-0.38\\
-0.42	0.54\\
-0.01	-0.56\\
-0.43	0.25\\
0.10	-0.33\\
0.20	0.35\\
-0.35	-0.14\\
-0.22	0.45\\
-0.34	-0.00\\
0.45	0.28\\
-0.56	0.31\\
0.62	0.02\\
-0.60	0.40\\
0.52	0.45\\
-0.49	-0.11\\
-0.58	-0.08\\
0.12	0.47\\
-0.13	0.05\\
0.07	0.64\\
-0.26	-0.43\\
0.52	-0.24\\
0.29	0.67\\
-0.39	0.62\\
-0.08	0.24\\
-0.53	0.05\\
-0.05	0.62\\
-0.62	-0.09\\
0.26	-0.33\\
-0.47	0.09\\
0.61	0.09\\
0.40	0.63\\
-0.50	-0.55\\
0.15	0.17\\
-0.32	-0.01\\
-0.39	0.37\\
-0.61	0.39\\
0.50	0.39\\
-0.26	0.13\\
-0.05	-0.66\\
0.53	0.30\\
-0.51	-0.32\\
-0.14	-0.42\\
-0.49	0.33\\
-0.51	0.04\\
-0.33	-0.06\\
0.29	0.02\\
0.04	-0.64\\
0.20	-0.17\\
0.01	-0.41\\
0.14	0.44\\
0.36	0.24\\
0.06	-0.16\\
0.27	-0.10\\
-0.59	-0.10\\
0.08	-0.17\\
-0.16	0.40\\
0.04	-0.02\\
-0.08	0.22\\
-0.32	0.50\\
-0.68	-0.23\\
-0.66	0.19\\
-0.52	0.24\\
-0.00	-0.34\\
0.53	0.51\\
-0.21	-0.42\\
-0.25	-0.40\\
-0.18	-0.13\\
0.22	0.46\\
-0.37	0.55\\
0.38	0.52\\
0.18	0.32\\
0.16	0.50\\
0.37	0.65\\
-0.08	-0.69\\
-0.41	0.37\\
-0.74	-0.12\\
0.06	0.73\\
0.23	-0.63\\
0.17	0.51\\
0.53	-0.02\\
0.08	0.46\\
-0.49	0.40\\
-0.04	0.13\\
-0.05	-0.37\\
0.42	0.44\\
0.48	-0.28\\
0.27	-0.33\\
-0.53	0.39\\
-0.04	0.25\\
-0.22	0.14\\
-0.55	0.52\\
-0.32	-0.19\\
0.24	0.51\\
0.43	-0.20\\
-0.50	0.23\\
0.22	0.15\\
-0.60	0.38\\
-0.55	-0.10\\
0.53	-0.22\\
-0.68	0.09\\
-0.36	-0.59\\
0.32	-0.02\\
-0.48	-0.58\\
0.05	-0.40\\
-0.10	0.27\\
0.08	0.17\\
0.58	-0.19\\
0.40	-0.55\\
0.51	-0.20\\
-0.26	0.68\\
-0.39	-0.34\\
0.45	0.32\\
-0.01	0.75\\
-0.02	0.01\\
0.43	-0.18\\
-0.07	-0.59\\
0.41	0.10\\
0.24	0.48\\
-0.45	0.57\\
0.65	-0.33\\
0.36	-0.26\\
-0.36	-0.53\\
0.26	0.06\\
0.53	-0.37\\
-0.52	-0.11\\
-0.04	0.46\\
-0.58	0.31\\
0.03	0.07\\
0.49	0.47\\
0.00	-0.36\\
0.22	-0.66\\
-0.57	0.22\\
0.46	0.11\\
-0.20	0.51\\
-0.31	-0.29\\
0.46	0.01\\
-0.38	0.37\\
0.51	0.38\\
-0.05	0.46\\
-0.12	0.71\\
0.11	-0.25\\
0.09	-0.32\\
-0.55	0.26\\
0.29	0.47\\
-0.24	-0.40\\
-0.25	-0.27\\
-0.34	0.17\\
0.43	0.55\\
0.64	0.15\\
0.59	-0.14\\
0.26	0.45\\
-0.40	0.09\\
-0.17	-0.40\\
-0.47	0.26\\
0.39	0.48\\
-0.61	0.03\\
0.52	0.22\\
-0.10	-0.29\\
0.49	0.04\\
-0.14	-0.21\\
-0.44	-0.09\\
-0.37	-0.07\\
-0.11	-0.38\\
-0.59	-0.13\\
0.01	-0.28\\
0.30	-0.09\\
-0.10	0.47\\
0.50	0.40\\
0.46	0.00\\
0.09	0.21\\
0.19	-0.31\\
0.43	-0.37\\
0.09	0.75\\
0.30	0.35\\
0.09	0.05\\
0.60	-0.17\\
-0.07	-0.47\\
0.41	0.07\\
-0.23	0.32\\
0.16	0.25\\
0.13	0.66\\
0.22	0.04\\
0.37	-0.54\\
-0.35	-0.38\\
0.08	0.07\\
0.46	0.59\\
0.65	0.12\\
-0.55	0.00\\
0.11	-0.50\\
-0.28	0.35\\
0.08	-0.57\\
-0.19	-0.17\\
0.12	0.69\\
-0.63	0.37\\
0.35	-0.32\\
-0.07	-0.72\\
-0.18	-0.22\\
-0.34	0.51\\
-0.08	0.49\\
0.46	-0.35\\
0.22	-0.12\\
0.65	-0.13\\
-0.55	0.06\\
-0.17	-0.39\\
-0.20	-0.69\\
-0.51	0.12\\
-0.50	-0.33\\
-0.06	-0.24\\
-0.29	-0.06\\
0.25	-0.55\\
0.48	-0.15\\
-0.28	0.39\\
0.39	-0.52\\
0.20	0.55\\
0.02	-0.53\\
0.34	0.65\\
-0.45	0.59\\
-0.46	0.54\\
0.57	0.04\\
-0.04	0.62\\
-0.70	0.02\\
0.19	0.37\\
-0.58	0.43\\
-0.58	-0.18\\
0.10	0.21\\
0.07	-0.30\\
-0.55	-0.56\\
-0.58	0.34\\
-0.06	-0.62\\
0.32	-0.51\\
0.49	0.02\\
0.08	-0.47\\
0.46	0.04\\
0.11	-0.12\\
0.15	0.58\\
-0.08	0.24\\
-0.31	0.17\\
-0.35	0.48\\
-0.09	-0.07\\
0.16	0.55\\
-0.08	0.50\\
-0.20	-0.15\\
-0.10	0.29\\
-0.06	0.73\\
-0.23	-0.26\\
0.63	0.07\\
0.40	-0.60\\
-0.07	-0.68\\
0.26	0.33\\
0.67	0.26\\
0.30	0.57\\
-0.05	-0.07\\
0.49	0.52\\
-0.53	0.20\\
-0.75	-0.04\\
0.29	-0.62\\
-0.42	-0.34\\
-0.52	-0.28\\
0.48	-0.32\\
0.44	0.08\\
0.09	0.37\\
-0.58	0.47\\
0.22	0.60\\
-0.21	-0.42\\
-0.50	0.07\\
-0.39	-0.31\\
-0.23	-0.62\\
0.07	-0.13\\
0.03	0.62\\
-0.56	-0.10\\
-0.71	-0.19\\
0.36	-0.65\\
0.27	-0.33\\
0.16	-0.56\\
-0.43	-0.38\\
0.02	-0.46\\
-0.25	0.40\\
-0.14	-0.71\\
-0.18	-0.04\\
0.52	-0.31\\
0.51	0.11\\
0.14	-0.03\\
-0.48	-0.42\\
0.45	0.19\\
-0.57	0.35\\
-0.16	-0.06\\
0.33	-0.16\\
0.15	-0.09\\
-0.20	0.07\\
0.21	0.65\\
-0.29	-0.62\\
0.21	-0.70\\
0.28	-0.04\\
-0.31	0.03\\
0.33	0.50\\
-0.29	-0.30\\
-0.25	0.27\\
0.58	0.42\\
-0.52	0.56\\
0.23	-0.28\\
0.22	0.61\\
-0.20	0.43\\
-0.53	0.03\\
0.20	0.34\\
-0.31	-0.38\\
0.67	0.18\\
-0.65	0.20\\
-0.49	0.44\\
0.58	-0.27\\
-0.58	0.42\\
-0.29	-0.40\\
0.08	-0.15\\
0.40	-0.02\\
-0.18	-0.70\\
-0.46	0.07\\
-0.14	0.64\\
-0.71	-0.09\\
0.06	-0.59\\
0.07	0.57\\
-0.48	-0.55\\
-0.41	0.29\\
-0.58	0.21\\
-0.24	-0.02\\
0.29	0.33\\
-0.06	-0.22\\
-0.09	-0.53\\
-0.16	0.67\\
0.02	0.66\\
-0.65	-0.30\\
0.46	0.16\\
-0.05	-0.32\\
-0.59	-0.33\\
-0.53	-0.29\\
0.19	0.27\\
-0.36	0.05\\
0.04	0.11\\
-0.27	-0.14\\
-0.71	-0.17\\
0.47	0.15\\
-0.30	0.64\\
-0.65	-0.29\\
0.62	0.25\\
0.30	-0.04\\
0.61	-0.10\\
0.54	-0.28\\
-0.21	0.47\\
-0.72	-0.09\\
0.05	0.49\\
0.10	0.40\\
-0.40	-0.31\\
0.03	-0.44\\
0.23	-0.59\\
-0.67	0.25\\
0.06	-0.20\\
-0.19	0.31\\
0.16	0.44\\
0.15	-0.20\\
0.56	-0.44\\
-0.35	0.34\\
0.26	-0.14\\
-0.00	0.72\\
0.13	0.10\\
-0.23	0.61\\
0.20	0.20\\
-0.33	-0.42\\
-0.25	0.56\\
-0.54	-0.55\\
0.01	0.17\\
-0.54	0.22\\
0.55	0.45\\
-0.38	-0.30\\
-0.51	-0.08\\
-0.28	-0.35\\
0.69	-0.16\\
-0.19	0.15\\
0.36	0.12\\
-0.48	0.55\\
-0.12	0.07\\
0.04	-0.50\\
-0.67	-0.06\\
-0.75	-0.10\\
0.09	0.22\\
-0.53	0.15\\
0.17	0.44\\
-0.19	-0.16\\
-0.28	0.09\\
-0.33	-0.21\\
-0.24	0.21\\
-0.34	0.08\\
-0.39	-0.12\\
0.12	0.64\\
-0.11	0.46\\
0.04	-0.27\\
-0.11	0.35\\
0.63	0.24\\
-0.74	0.01\\
0.63	-0.18\\
-0.33	-0.43\\
-0.48	-0.19\\
0.15	-0.37\\
0.20	0.49\\
-0.63	0.37\\
0.24	-0.04\\
0.16	-0.43\\
0.55	0.09\\
0.54	-0.47\\
0.19	-0.52\\
0.40	0.41\\
0.07	-0.35\\
-0.41	-0.34\\
0.06	-0.47\\
-0.11	-0.57\\
-0.20	0.47\\
0.06	0.51\\
-0.57	-0.43\\
-0.41	-0.53\\
-0.42	-0.36\\
-0.32	-0.15\\
-0.32	0.41\\
-0.22	-0.60\\
0.19	-0.23\\
-0.22	-0.69\\
0.59	-0.07\\
-0.35	0.18\\
0.26	-0.48\\
0.07	0.59\\
-0.03	0.49\\
0.38	0.12\\
-0.08	0.26\\
0.41	0.49\\
0.11	-0.68\\
-0.40	-0.59\\
0.10	0.07\\
-0.40	-0.30\\
0.04	-0.39\\
-0.15	0.72\\
0.15	-0.22\\
0.35	0.04\\
-0.38	-0.01\\
0.57	0.36\\
-0.48	-0.55\\
-0.21	0.58\\
0.30	0.21\\
0.60	-0.13\\
-0.02	-0.06\\
0.03	-0.36\\
0.65	0.17\\
-0.22	0.16\\
0.27	0.63\\
-0.66	0.06\\
-0.11	0.19\\
0.09	-0.44\\
0.45	-0.26\\
0.24	0.06\\
};
\addlegendentry{points inside of target area}

\end{axis}
\end{tikzpicture}%

==> Pictures/coveraarearec.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.91_64bit
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(1800,977.5)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0,0)
\lineto(1800,0)
\lineto(1800,977.5)
\lineto(0,977.5)
\lineto(0,0)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1308,809.01875)
\lineto(1611.75,809.01875)
\lineto(1611.75,891.552875)
\lineto(1308,891.552875)
\lineto(1308,809.01875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1381.80966223,871.97580839)
\lineto(1383.57721699,871.79018731)
\curveto(1383.13451451,870.49409623)(1382.50301244,869.5301692)(1381.68271078,868.89840621)
\curveto(1380.86891946,868.27315625)(1379.94119734,867.96053126)(1378.89954445,867.96053126)
\curveto(1377.77325725,867.96053126)(1376.8585558,868.32526041)(1376.15544009,869.0547187)
\curveto(1375.45883472,869.784177)(1375.11053203,870.80346471)(1375.11053203,872.11258182)
\curveto(1375.11053203,873.24584739)(1375.33513844,874.35957389)(1375.78435125,875.45376134)
\curveto(1376.23356406,876.54794878)(1376.87483163,877.37835889)(1377.70815394,877.94499167)
\curveto(1378.54798659,878.51813748)(1379.50500519,878.80471038)(1380.57920974,878.80471038)
\curveto(1381.69247628,878.80471038)(1382.57462608,878.48882888)(1383.22565914,877.8570659)
\curveto(1383.8766922,877.23181593)(1384.20220873,876.40140582)(1384.20220873,875.36583556)
\lineto(1382.46395046,875.24860119)
\curveto(1382.45744013,875.90641626)(1382.26538537,876.42094488)(1381.8877862,876.79218705)
\curveto(1381.51669735,877.16342921)(1381.02516739,877.3490503)(1380.41319631,877.3490503)
\curveto(1379.70357028,877.3490503)(1379.08834403,877.12435109)(1378.56751759,876.67495268)
\curveto(1378.04669114,876.22555426)(1377.63654031,875.54168711)(1377.3370651,874.62335122)
\curveto(1377.04410022,873.71152835)(1376.89761778,872.83227059)(1376.89761778,871.98557792)
\curveto(1376.89761778,871.09980714)(1377.0929277,870.43547905)(1377.48354754,869.99259366)
\curveto(1377.87416738,869.54970826)(1378.35593184,869.32826557)(1378.92884093,869.32826557)
\curveto(1379.50175003,869.32826557)(1380.0486178,869.54645175)(1380.56944425,869.98282412)
\curveto(1381.09678103,870.4191965)(1381.51018702,871.08352459)(1381.80966223,871.97580839)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1391.64351662,869.48457806)
\curveto(1391.03154554,868.9570234)(1390.44236062,868.56949868)(1389.87596186,868.3220039)
\curveto(1389.3095631,868.08102214)(1388.70410235,867.96053126)(1388.05957962,867.96053126)
\curveto(1387.10256102,867.96053126)(1386.33108684,868.24059114)(1385.74515709,868.80071091)
\curveto(1385.15922733,869.36734369)(1384.86626245,870.09028896)(1384.86626245,870.96954673)
\curveto(1384.86626245,871.54920555)(1384.99646906,872.06047766)(1385.25688229,872.50336305)
\curveto(1385.52380584,872.95276147)(1385.8753637,873.31097759)(1386.31155585,873.57801143)
\curveto(1386.747748,873.8515583)(1387.28159511,874.04694891)(1387.91309718,874.16418328)
\curveto(1388.31022735,874.24233952)(1389.06217053,874.30421322)(1390.16892674,874.34980436)
\curveto(1391.28219327,874.39539551)(1392.07970877,874.51262987)(1392.56147324,874.70150747)
\curveto(1392.69819018,875.18347099)(1392.76654865,875.58402175)(1392.76654865,875.90315975)
\curveto(1392.76654865,876.31348004)(1392.61681105,876.63587455)(1392.31733584,876.87034329)
\curveto(1391.90718501,877.19599432)(1391.30823459,877.35881983)(1390.52048459,877.35881983)
\curveto(1389.7783069,877.35881983)(1389.16959099,877.19273781)(1388.69433685,876.86057376)
\curveto(1388.22559305,876.53492274)(1387.88380069,876.06924177)(1387.66895978,875.46353087)
\lineto(1385.88187403,875.61984336)
\curveto(1386.24645254,876.6489006)(1386.8226168,877.43697607)(1387.61036681,877.9840698)
\curveto(1388.40462714,878.53116352)(1389.40396289,878.80471038)(1390.60837405,878.80471038)
\curveto(1391.89090918,878.80471038)(1392.90652076,878.49859841)(1393.65520878,877.88637449)
\curveto(1394.22811787,877.43046305)(1394.51457242,876.83777819)(1394.51457242,876.10831989)
\curveto(1394.51457242,875.55471315)(1394.43319329,874.91318063)(1394.27043502,874.18372234)
\lineto(1393.69427076,871.60456623)
\curveto(1393.51198151,870.78392564)(1393.42083688,870.11634104)(1393.42083688,869.60181243)
\curveto(1393.42083688,869.2761614)(1393.49245051,868.80722393)(1393.63567779,868.195)
\lineto(1391.84859203,868.195)
\curveto(1391.75093707,868.53367707)(1391.6825786,868.96353642)(1391.64351662,869.48457806)
\closepath
\moveto(1392.29780485,873.45100753)
\curveto(1392.05041228,873.35331223)(1391.78348873,873.27841249)(1391.49703418,873.22630833)
\curveto(1391.21708996,873.17420416)(1390.745091,873.11884349)(1390.08103727,873.06022631)
\curveto(1389.05240504,872.96904402)(1388.32650317,872.85180965)(1387.90333168,872.7085232)
\curveto(1387.48016019,872.57174977)(1387.16115399,872.35030707)(1386.94631308,872.04419511)
\curveto(1386.73147217,871.73808315)(1386.62405172,871.39940608)(1386.62405172,871.02816391)
\curveto(1386.62405172,870.53317436)(1386.79332031,870.12611058)(1387.13185751,869.80697257)
\curveto(1387.47690503,869.48783457)(1387.96517982,869.32826557)(1388.59668189,869.32826557)
\curveto(1389.18261165,869.32826557)(1389.74575525,869.48132155)(1390.28611269,869.78743351)
\curveto(1390.82647013,870.10005849)(1391.25289678,870.53317436)(1391.56539265,871.0867811)
\curveto(1391.87788852,871.64038784)(1392.12202592,872.42846332)(1392.29780485,873.45100753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1395.76150923,868.195)
\lineto(1397.92944933,878.57024164)
\lineto(1399.69700409,878.57024164)
\lineto(1399.33568074,876.86057376)
\curveto(1399.99322413,877.59654508)(1400.57915389,878.10456067)(1401.09347,878.38462056)
\curveto(1401.61429645,878.66468044)(1402.17744005,878.80471038)(1402.7829008,878.80471038)
\curveto(1403.42742353,878.80471038)(1403.9645258,878.63211533)(1404.39420763,878.28692525)
\curveto(1404.83039978,877.94824818)(1405.11685432,877.47279769)(1405.25357127,876.86057376)
\curveto(1405.78090805,877.51187581)(1406.33428615,877.99709584)(1406.91370557,878.31623384)
\curveto(1407.49963533,878.64188486)(1408.11486157,878.80471038)(1408.7593843,878.80471038)
\curveto(1409.62525827,878.80471038)(1410.27303617,878.59955023)(1410.70271799,878.18922994)
\curveto(1411.13891014,877.77890965)(1411.35700621,877.20250734)(1411.35700621,876.460023)
\curveto(1411.35700621,876.140885)(1411.28213741,875.61333034)(1411.13239981,874.87735902)
\lineto(1409.73593389,868.195)
\lineto(1407.96837913,868.195)
\lineto(1409.39414154,875.05321058)
\curveto(1409.51783782,875.61333034)(1409.57968596,876.0138811)(1409.57968596,876.25486286)
\curveto(1409.57968596,876.59353992)(1409.4722655,876.86057376)(1409.25742459,877.05596438)
\curveto(1409.04258368,877.25135499)(1408.73985331,877.3490503)(1408.34923347,877.3490503)
\curveto(1407.82189669,877.3490503)(1407.28479442,877.1894813)(1406.73792665,876.87034329)
\curveto(1406.19105887,876.55120529)(1405.76463222,876.13111547)(1405.45864668,875.61007383)
\curveto(1405.15917147,875.09554521)(1404.89550308,874.30095671)(1404.66764151,873.22630833)
\lineto(1403.61296795,868.195)
\lineto(1401.84541319,868.195)
\lineto(1403.31023758,875.19975354)
\curveto(1403.41440287,875.67520403)(1403.46648551,876.0138811)(1403.46648551,876.21578473)
\curveto(1403.46648551,876.5544618)(1403.35906506,876.82800866)(1403.14422415,877.03642531)
\curveto(1402.93589357,877.24484197)(1402.66245968,877.3490503)(1402.32392249,877.3490503)
\curveto(1401.82262703,877.3490503)(1401.29529025,877.1894813)(1400.74191215,876.87034329)
\curveto(1400.19504438,876.55120529)(1399.74908673,876.10506338)(1399.40403921,875.53191758)
\curveto(1399.05899169,874.9652848)(1398.77579231,874.15441375)(1398.55444107,873.09930443)
\lineto(1397.52906399,868.195)
\lineto(1395.76150923,868.195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1420.04814329,871.72180059)
\lineto(1421.76687057,871.54594904)
\curveto(1421.51947801,870.69274336)(1420.94982408,869.88187231)(1420.05790879,869.11333589)
\curveto(1419.17250382,868.34479947)(1418.1145751,867.96053126)(1416.88412261,867.96053126)
\curveto(1416.1159036,867.96053126)(1415.40953273,868.13638282)(1414.76501,868.48808592)
\curveto(1414.1269976,868.84630205)(1413.6387228,869.36408718)(1413.30018561,870.04144131)
\curveto(1412.96815875,870.71879544)(1412.80214532,871.49058837)(1412.80214532,872.35682009)
\curveto(1412.80214532,873.49008566)(1413.06255854,874.58752961)(1413.58338499,875.64915195)
\curveto(1414.11072177,876.71728731)(1414.79105132,877.5086193)(1415.62437364,878.02314792)
\curveto(1416.45769596,878.54418956)(1417.35937675,878.80471038)(1418.32941601,878.80471038)
\curveto(1419.56637882,878.80471038)(1420.55269391,878.42044217)(1421.28836127,877.65190575)
\curveto(1422.03053896,876.88336933)(1422.40162781,875.83477303)(1422.40162781,874.50611685)
\curveto(1422.40162781,873.99810126)(1422.35605549,873.47705962)(1422.26491086,872.94299194)
\lineto(1414.62829306,872.94299194)
\curveto(1414.60225173,872.7410883)(1414.58923107,872.55872373)(1414.58923107,872.39589822)
\curveto(1414.58923107,871.42545816)(1414.81058231,870.68297383)(1415.25328479,870.16844521)
\curveto(1415.70249761,869.66042961)(1416.24936538,869.40642181)(1416.89388811,869.40642181)
\curveto(1417.49934886,869.40642181)(1418.09504411,869.60506894)(1418.68097386,870.00236319)
\curveto(1419.26690362,870.39965744)(1419.72262676,870.97280324)(1420.04814329,871.72180059)
\closepath
\moveto(1414.91149244,874.29118718)
\lineto(1420.731728,874.29118718)
\curveto(1420.73823833,874.47355175)(1420.7414935,874.60381216)(1420.7414935,874.68196841)
\curveto(1420.7414935,875.56773919)(1420.52014226,876.24509332)(1420.07743978,876.7140308)
\curveto(1419.6347373,877.1894813)(1419.06508337,877.42720654)(1418.36847799,877.42720654)
\curveto(1417.61327964,877.42720654)(1416.9231846,877.16668572)(1416.29819286,876.64564408)
\curveto(1415.67971145,876.12460245)(1415.21747798,875.33978348)(1414.91149244,874.29118718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1423.55090847,868.195)
\lineto(1425.71884856,878.57024164)
\lineto(1427.28132791,878.57024164)
\lineto(1426.84188059,876.45025347)
\curveto(1427.3757277,877.25135499)(1427.89655415,877.84403985)(1428.40435994,878.22830806)
\curveto(1428.91867606,878.61257627)(1429.44275767,878.80471038)(1429.97660478,878.80471038)
\curveto(1430.32816264,878.80471038)(1430.76109962,878.67770648)(1431.27541574,878.42369868)
\lineto(1430.55276904,876.78241752)
\curveto(1430.2467835,877.00386021)(1429.91150148,877.11458156)(1429.54692296,877.11458156)
\curveto(1428.92844156,877.11458156)(1428.29368432,876.76939147)(1427.64265126,876.0790113)
\curveto(1426.9916182,875.38863113)(1426.48055725,874.14790073)(1426.1094684,872.35682009)
\lineto(1425.23057377,868.195)
\lineto(1423.55090847,868.195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1437.20291628,869.48457806)
\curveto(1436.5909452,868.9570234)(1436.00176028,868.56949868)(1435.43536152,868.3220039)
\curveto(1434.86896276,868.08102214)(1434.26350201,867.96053126)(1433.61897928,867.96053126)
\curveto(1432.66196068,867.96053126)(1431.8904865,868.24059114)(1431.30455675,868.80071091)
\curveto(1430.71862699,869.36734369)(1430.42566211,870.09028896)(1430.42566211,870.96954673)
\curveto(1430.42566211,871.54920555)(1430.55586873,872.06047766)(1430.81628195,872.50336305)
\curveto(1431.0832055,872.95276147)(1431.43476336,873.31097759)(1431.87095551,873.57801143)
\curveto(1432.30714766,873.8515583)(1432.84099477,874.04694891)(1433.47249684,874.16418328)
\curveto(1433.86962701,874.24233952)(1434.62157019,874.30421322)(1435.7283264,874.34980436)
\curveto(1436.84159293,874.39539551)(1437.63910843,874.51262987)(1438.1208729,874.70150747)
\curveto(1438.25758984,875.18347099)(1438.32594831,875.58402175)(1438.32594831,875.90315975)
\curveto(1438.32594831,876.31348004)(1438.17621071,876.63587455)(1437.8767355,876.87034329)
\curveto(1437.46658467,877.19599432)(1436.86763425,877.35881983)(1436.07988425,877.35881983)
\curveto(1435.33770656,877.35881983)(1434.72899065,877.19273781)(1434.25373651,876.86057376)
\curveto(1433.78499271,876.53492274)(1433.44320035,876.06924177)(1433.22835944,875.46353087)
\lineto(1431.44127369,875.61984336)
\curveto(1431.8058522,876.6489006)(1432.38201646,877.43697607)(1433.16976647,877.9840698)
\curveto(1433.9640268,878.53116352)(1434.96336255,878.80471038)(1436.16777371,878.80471038)
\curveto(1437.45030884,878.80471038)(1438.46592042,878.49859841)(1439.21460844,877.88637449)
\curveto(1439.78751753,877.43046305)(1440.07397208,876.83777819)(1440.07397208,876.10831989)
\curveto(1440.07397208,875.55471315)(1439.99259295,874.91318063)(1439.82983468,874.18372234)
\lineto(1439.25367042,871.60456623)
\curveto(1439.07138117,870.78392564)(1438.98023654,870.11634104)(1438.98023654,869.60181243)
\curveto(1438.98023654,869.2761614)(1439.05185017,868.80722393)(1439.19507745,868.195)
\lineto(1437.40799169,868.195)
\curveto(1437.31033674,868.53367707)(1437.24197826,868.96353642)(1437.20291628,869.48457806)
\closepath
\moveto(1437.85720451,873.45100753)
\curveto(1437.60981194,873.35331223)(1437.34288839,873.27841249)(1437.05643384,873.22630833)
\curveto(1436.77648962,873.17420416)(1436.30449066,873.11884349)(1435.64043693,873.06022631)
\curveto(1434.6118047,872.96904402)(1433.88590283,872.85180965)(1433.46273134,872.7085232)
\curveto(1433.03955985,872.57174977)(1432.72055365,872.35030707)(1432.50571274,872.04419511)
\curveto(1432.29087183,871.73808315)(1432.18345138,871.39940608)(1432.18345138,871.02816391)
\curveto(1432.18345138,870.53317436)(1432.35271997,870.12611058)(1432.69125717,869.80697257)
\curveto(1433.03630469,869.48783457)(1433.52457948,869.32826557)(1434.15608155,869.32826557)
\curveto(1434.74201131,869.32826557)(1435.30515491,869.48132155)(1435.84551235,869.78743351)
\curveto(1436.38586979,870.10005849)(1436.81229644,870.53317436)(1437.12479231,871.0867811)
\curveto(1437.43728818,871.64038784)(1437.68142558,872.42846332)(1437.85720451,873.45100753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1447.13474017,868.195)
\lineto(1449.01948088,877.20250734)
\lineto(1447.43747054,877.20250734)
\lineto(1447.72066992,878.57024164)
\lineto(1449.30268026,878.57024164)
\lineto(1449.60541064,880.04544078)
\curveto(1449.76165857,880.7814121)(1449.92116167,881.31222327)(1450.08391994,881.63787429)
\curveto(1450.25318853,881.96352531)(1450.52336725,882.23055915)(1450.8944561,882.43897581)
\curveto(1451.27205527,882.65390549)(1451.78311623,882.76137032)(1452.42763896,882.76137032)
\curveto(1452.87685177,882.76137032)(1453.52788483,882.66693153)(1454.38073814,882.47805393)
\lineto(1454.05847677,880.93446808)
\curveto(1453.45952636,881.09078057)(1452.9582309,881.16893681)(1452.5545904,881.16893681)
\curveto(1452.20954288,881.16893681)(1451.94587449,881.08101104)(1451.76358523,880.90515948)
\curveto(1451.58780631,880.73582095)(1451.43481354,880.32875717)(1451.30460693,879.68396814)
\lineto(1451.07023502,878.57024164)
\lineto(1453.0428652,878.57024164)
\lineto(1452.75966582,877.20250734)
\lineto(1450.78703564,877.20250734)
\lineto(1448.90229493,868.195)
\lineto(1447.13474017,868.195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1452.76302583,872.13212089)
\curveto(1452.76302583,874.15767026)(1453.35872108,875.83477303)(1454.55011158,877.16342921)
\curveto(1455.53317151,878.25761666)(1456.82221697,878.80471038)(1458.41724797,878.80471038)
\curveto(1459.66723144,878.80471038)(1460.67307752,878.41392915)(1461.43478621,877.63236669)
\curveto(1462.20300522,876.85080423)(1462.58711472,875.79569491)(1462.58711472,874.46703873)
\curveto(1462.58711472,873.27515598)(1462.34623249,872.16468599)(1461.86446803,871.13562875)
\curveto(1461.38270356,870.11308453)(1460.69586368,869.32826557)(1459.80394839,868.78117184)
\curveto(1458.91854342,868.23407812)(1457.98431098,867.96053126)(1457.00125106,867.96053126)
\curveto(1456.19397006,867.96053126)(1455.4583027,868.13312631)(1454.79424898,868.47831639)
\curveto(1454.13670559,868.82350648)(1453.63215497,869.31198301)(1453.28059711,869.943746)
\curveto(1452.93554959,870.57550899)(1452.76302583,871.30496728)(1452.76302583,872.13212089)
\closepath
\moveto(1454.53058059,872.30797244)
\curveto(1454.53058059,871.33101937)(1454.76495249,870.58853503)(1455.2336963,870.08051943)
\curveto(1455.7024401,869.57901685)(1456.29813535,869.32826557)(1457.02078205,869.32826557)
\curveto(1457.39838123,869.32826557)(1457.77272524,869.4031653)(1458.14381408,869.55296477)
\curveto(1458.51490293,869.70927726)(1458.85995045,869.943746)(1459.17895665,870.25637098)
\curveto(1459.49796285,870.56899597)(1459.76814157,870.92395559)(1459.98949281,871.32124983)
\curveto(1460.21735438,871.72505711)(1460.39964364,872.15817297)(1460.53636058,872.62059742)
\curveto(1460.73818083,873.26538645)(1460.83909095,873.8841234)(1460.83909095,874.47680826)
\curveto(1460.83909095,875.41468321)(1460.60146389,876.140885)(1460.12620975,876.65541362)
\curveto(1459.65746595,877.17645525)(1459.06502586,877.43697607)(1458.3488895,877.43697607)
\curveto(1457.79551139,877.43697607)(1457.29096077,877.30345915)(1456.83523763,877.03642531)
\curveto(1456.37951448,876.77590449)(1455.96610849,876.39163629)(1455.59501965,875.88362069)
\curveto(1455.23044113,875.37560509)(1454.96026241,874.78292022)(1454.78448349,874.10556609)
\curveto(1454.61521489,873.43472498)(1454.53058059,872.8355271)(1454.53058059,872.30797244)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1463.88287544,872.13212089)
\curveto(1463.88287544,874.15767026)(1464.47857069,875.83477303)(1465.6699612,877.16342921)
\curveto(1466.65302112,878.25761666)(1467.94206658,878.80471038)(1469.53709758,878.80471038)
\curveto(1470.78708106,878.80471038)(1471.79292714,878.41392915)(1472.55463582,877.63236669)
\curveto(1473.32285483,876.85080423)(1473.70696434,875.79569491)(1473.70696434,874.46703873)
\curveto(1473.70696434,873.27515598)(1473.4660821,872.16468599)(1472.98431764,871.13562875)
\curveto(1472.50255317,870.11308453)(1471.81571329,869.32826557)(1470.923798,868.78117184)
\curveto(1470.03839304,868.23407812)(1469.10416059,867.96053126)(1468.12110067,867.96053126)
\curveto(1467.31381968,867.96053126)(1466.57815232,868.13312631)(1465.91409859,868.47831639)
\curveto(1465.2565552,868.82350648)(1464.75200458,869.31198301)(1464.40044673,869.943746)
\curveto(1464.0553992,870.57550899)(1463.88287544,871.30496728)(1463.88287544,872.13212089)
\closepath
\moveto(1465.6504302,872.30797244)
\curveto(1465.6504302,871.33101937)(1465.88480211,870.58853503)(1466.35354591,870.08051943)
\curveto(1466.82228971,869.57901685)(1467.41798496,869.32826557)(1468.14063166,869.32826557)
\curveto(1468.51823084,869.32826557)(1468.89257485,869.4031653)(1469.26366369,869.55296477)
\curveto(1469.63475254,869.70927726)(1469.97980006,869.943746)(1470.29880626,870.25637098)
\curveto(1470.61781246,870.56899597)(1470.88799118,870.92395559)(1471.10934242,871.32124983)
\curveto(1471.33720399,871.72505711)(1471.51949325,872.15817297)(1471.65621019,872.62059742)
\curveto(1471.85803044,873.26538645)(1471.95894057,873.8841234)(1471.95894057,874.47680826)
\curveto(1471.95894057,875.41468321)(1471.7213135,876.140885)(1471.24605936,876.65541362)
\curveto(1470.77731556,877.17645525)(1470.18487547,877.43697607)(1469.46873911,877.43697607)
\curveto(1468.91536101,877.43697607)(1468.41081038,877.30345915)(1467.95508724,877.03642531)
\curveto(1467.4993641,876.77590449)(1467.0859581,876.39163629)(1466.71486926,875.88362069)
\curveto(1466.35029074,875.37560509)(1466.08011202,874.78292022)(1465.9043331,874.10556609)
\curveto(1465.7350645,873.43472498)(1465.6504302,872.8355271)(1465.6504302,872.30797244)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1478.82103873,869.63112102)
\lineto(1478.52807385,868.18523047)
\curveto(1478.10490236,868.07450912)(1477.69475153,868.01914845)(1477.29762136,868.01914845)
\curveto(1476.59450566,868.01914845)(1476.03461722,868.19174349)(1475.61795606,868.53693358)
\curveto(1475.30546019,868.7974544)(1475.14921226,869.15241401)(1475.14921226,869.60181243)
\curveto(1475.14921226,869.82976814)(1475.23384656,870.35406629)(1475.40311515,871.17470687)
\lineto(1476.66286413,877.20250734)
\lineto(1475.26639821,877.20250734)
\lineto(1475.54959759,878.57024164)
\lineto(1476.94606351,878.57024164)
\lineto(1477.48316578,881.12008916)
\lineto(1479.50462344,882.3412805)
\lineto(1478.71361827,878.57024164)
\lineto(1480.45187654,878.57024164)
\lineto(1480.15891167,877.20250734)
\lineto(1478.43041889,877.20250734)
\lineto(1477.22926289,871.4677928)
\curveto(1477.07952529,870.7383345)(1477.00465648,870.30196213)(1477.00465648,870.15867568)
\curveto(1477.00465648,869.95025902)(1477.06324946,869.79069002)(1477.18043541,869.67996867)
\curveto(1477.30413169,869.56924732)(1477.50269678,869.51388665)(1477.77613066,869.51388665)
\curveto(1478.1667505,869.51388665)(1478.51505319,869.55296477)(1478.82103873,869.63112102)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1484.94095919,864.21880099)
\lineto(1487.93896644,878.57024164)
\lineto(1489.56980426,878.57024164)
\lineto(1489.26707389,877.12435109)
\curveto(1489.87253463,877.75611408)(1490.41289207,878.19248645)(1490.88814621,878.43346821)
\curveto(1491.36991067,878.68096299)(1491.87771646,878.80471038)(1492.41156357,878.80471038)
\curveto(1493.40113382,878.80471038)(1494.22143548,878.44323774)(1494.87246854,877.72029247)
\curveto(1495.5235016,877.00386021)(1495.84901813,875.97480297)(1495.84901813,874.63312075)
\curveto(1495.84901813,873.55195935)(1495.66998404,872.56523675)(1495.31191586,871.67295294)
\curveto(1494.95384768,870.78718215)(1494.51440036,870.07400641)(1493.99357391,869.53342571)
\curveto(1493.47274746,868.99284501)(1492.94541068,868.59555076)(1492.41156357,868.34154296)
\curveto(1491.87771646,868.08753516)(1491.33084869,867.96053126)(1490.77096026,867.96053126)
\curveto(1489.52748711,867.96053126)(1488.56395818,868.59229425)(1487.88037347,869.85582022)
\lineto(1486.70851396,864.21880099)
\lineto(1484.94095919,864.21880099)
\closepath
\moveto(1488.43700673,872.43497634)
\curveto(1488.43700673,871.6599269)(1488.49234454,871.12260271)(1488.60302016,870.82300377)
\curveto(1488.76577843,870.39965744)(1489.03270198,870.05772386)(1489.40379083,869.79720304)
\curveto(1489.77487967,869.53668222)(1490.20456149,869.40642181)(1490.69283629,869.40642181)
\curveto(1491.70844787,869.40642181)(1492.52874952,869.9763111)(1493.15374126,871.11608969)
\curveto(1493.778733,872.2623813)(1494.09122887,873.43146847)(1494.09122887,874.62335122)
\curveto(1494.09122887,875.50260899)(1493.87964312,876.17996312)(1493.45647163,876.65541362)
\curveto(1493.03981048,877.13737713)(1492.51898403,877.37835889)(1491.89399229,877.37835889)
\curveto(1491.44477948,877.37835889)(1491.02811832,877.25786801)(1490.64400881,877.01688625)
\curveto(1490.2598993,876.78241752)(1489.90183112,876.4274579)(1489.56980426,875.9520074)
\curveto(1489.24428773,875.48306993)(1488.97410901,874.90666761)(1488.7592681,874.22280046)
\curveto(1488.54442719,873.53893331)(1488.43700673,872.94299194)(1488.43700673,872.43497634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1496.92994271,868.195)
\lineto(1499.0978828,878.57024164)
\lineto(1500.66036215,878.57024164)
\lineto(1500.22091483,876.45025347)
\curveto(1500.75476194,877.25135499)(1501.27558839,877.84403985)(1501.78339418,878.22830806)
\curveto(1502.2977103,878.61257627)(1502.82179191,878.80471038)(1503.35563902,878.80471038)
\curveto(1503.70719688,878.80471038)(1504.14013386,878.67770648)(1504.65444998,878.42369868)
\lineto(1503.93180328,876.78241752)
\curveto(1503.62581774,877.00386021)(1503.29053572,877.11458156)(1502.9259572,877.11458156)
\curveto(1502.3074758,877.11458156)(1501.67271856,876.76939147)(1501.0216855,876.0790113)
\curveto(1500.37065244,875.38863113)(1499.85959149,874.14790073)(1499.48850264,872.35682009)
\lineto(1498.60960801,868.195)
\lineto(1496.92994271,868.195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1506.09958789,880.51437826)
\lineto(1506.51950422,882.51713206)
\lineto(1508.27729348,882.51713206)
\lineto(1507.85737716,880.51437826)
\lineto(1506.09958789,880.51437826)
\closepath
\moveto(1503.52149697,868.195)
\lineto(1505.68943707,878.57024164)
\lineto(1507.45699183,878.57024164)
\lineto(1505.28905173,868.195)
\lineto(1503.52149697,868.195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1508.02979726,868.195)
\lineto(1510.19773736,878.57024164)
\lineto(1511.79927869,878.57024164)
\lineto(1511.41842435,876.76287845)
\curveto(1512.11502972,877.47279769)(1512.76606279,877.99058282)(1513.37152353,878.31623384)
\curveto(1513.97698428,878.64188486)(1514.59546569,878.80471038)(1515.22696776,878.80471038)
\curveto(1516.06680041,878.80471038)(1516.7243438,878.57675466)(1517.19959793,878.12084323)
\curveto(1517.6813624,877.66493179)(1517.92224463,877.05596438)(1517.92224463,876.29394098)
\curveto(1517.92224463,875.90967277)(1517.83761033,875.30396186)(1517.66834174,874.47680826)
\lineto(1516.34999979,868.195)
\lineto(1514.58244503,868.195)
\lineto(1515.95937995,874.76989418)
\curveto(1516.09609689,875.40817019)(1516.16445536,875.88036418)(1516.16445536,876.18647614)
\curveto(1516.16445536,876.53166623)(1516.04401425,876.81172611)(1515.80313202,877.02665578)
\curveto(1515.56876011,877.24158546)(1515.22696776,877.3490503)(1514.77775494,877.3490503)
\curveto(1513.87281899,877.3490503)(1513.06553799,877.02339927)(1512.35591196,876.37209722)
\curveto(1511.65279625,875.72079518)(1511.13522497,874.60381216)(1510.80319811,873.02114818)
\lineto(1509.79735203,868.195)
\lineto(1508.02979726,868.195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1523.28045642,869.63112102)
\lineto(1522.98749154,868.18523047)
\curveto(1522.56432005,868.07450912)(1522.15416922,868.01914845)(1521.75703905,868.01914845)
\curveto(1521.05392335,868.01914845)(1520.49403492,868.19174349)(1520.07737376,868.53693358)
\curveto(1519.76487789,868.7974544)(1519.60862995,869.15241401)(1519.60862995,869.60181243)
\curveto(1519.60862995,869.82976814)(1519.69326425,870.35406629)(1519.86253285,871.17470687)
\lineto(1521.12228182,877.20250734)
\lineto(1519.7258159,877.20250734)
\lineto(1520.00901528,878.57024164)
\lineto(1521.4054812,878.57024164)
\lineto(1521.94258348,881.12008916)
\lineto(1523.96404113,882.3412805)
\lineto(1523.17303596,878.57024164)
\lineto(1524.91129424,878.57024164)
\lineto(1524.61832936,877.20250734)
\lineto(1522.88983658,877.20250734)
\lineto(1521.68868058,871.4677928)
\curveto(1521.53894298,870.7383345)(1521.46407418,870.30196213)(1521.46407418,870.15867568)
\curveto(1521.46407418,869.95025902)(1521.52266715,869.79069002)(1521.6398531,869.67996867)
\curveto(1521.76354938,869.56924732)(1521.96211447,869.51388665)(1522.23554835,869.51388665)
\curveto(1522.62616819,869.51388665)(1522.97447088,869.55296477)(1523.28045642,869.63112102)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.09411765 0.74901962 0.70980394}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1313.6125,866.445)
\lineto(1369.78,866.445)
\lineto(1369.78,885.888875)
\lineto(1313.6125,885.888875)
\lineto(1313.6125,866.445)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.50082612,linecolor=curcolor,linestyle=dashed,dash=15.0031 15.0031]
{
\newpath
\moveto(1313.61289751,885.89474884)
\lineto(1369.78865432,885.89474884)
\lineto(1369.78865432,866.45066644)
\lineto(1313.61289751,866.45066644)
\lineto(1313.61289751,885.89474884)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1378.7823585,843.75112102)
\lineto(1378.48939362,842.30523047)
\curveto(1378.06622213,842.19450912)(1377.6560713,842.13914845)(1377.25894113,842.13914845)
\curveto(1376.55582543,842.13914845)(1375.99593699,842.31174349)(1375.57927583,842.65693358)
\curveto(1375.26677997,842.9174544)(1375.11053203,843.27241401)(1375.11053203,843.72181243)
\curveto(1375.11053203,843.94976814)(1375.19516633,844.47406629)(1375.36443492,845.29470687)
\lineto(1376.6241839,851.32250734)
\lineto(1375.22771798,851.32250734)
\lineto(1375.51091736,852.69024164)
\lineto(1376.90738328,852.69024164)
\lineto(1377.44448555,855.24008916)
\lineto(1379.46594321,856.4612805)
\lineto(1378.67493804,852.69024164)
\lineto(1380.41319631,852.69024164)
\lineto(1380.12023144,851.32250734)
\lineto(1378.39173866,851.32250734)
\lineto(1377.19058266,845.5877928)
\curveto(1377.04084506,844.8583345)(1376.96597625,844.42196213)(1376.96597625,844.27867568)
\curveto(1376.96597625,844.07025902)(1377.02456923,843.91069002)(1377.14175518,843.79996867)
\curveto(1377.26545146,843.68924732)(1377.46401655,843.63388665)(1377.73745043,843.63388665)
\curveto(1378.12807027,843.63388665)(1378.47637296,843.67296477)(1378.7823585,843.75112102)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1387.20357539,843.60457806)
\curveto(1386.59160432,843.0770234)(1386.0024194,842.68949868)(1385.43602063,842.4420039)
\curveto(1384.86962187,842.20102214)(1384.26416112,842.08053126)(1383.61963839,842.08053126)
\curveto(1382.66261979,842.08053126)(1381.89114561,842.36059114)(1381.30521586,842.92071091)
\curveto(1380.7192861,843.48734369)(1380.42632123,844.21028896)(1380.42632123,845.08954673)
\curveto(1380.42632123,845.66920555)(1380.55652784,846.18047766)(1380.81694106,846.62336305)
\curveto(1381.08386462,847.07276147)(1381.43542247,847.43097759)(1381.87161462,847.69801143)
\curveto(1382.30780677,847.9715583)(1382.84165388,848.16694891)(1383.47315595,848.28418328)
\curveto(1383.87028612,848.36233952)(1384.62222931,848.42421322)(1385.72898551,848.46980436)
\curveto(1386.84225204,848.51539551)(1387.63976754,848.63262987)(1388.12153201,848.82150747)
\curveto(1388.25824895,849.30347099)(1388.32660742,849.70402175)(1388.32660742,850.02315975)
\curveto(1388.32660742,850.43348004)(1388.17686982,850.75587455)(1387.87739461,850.99034329)
\curveto(1387.46724378,851.31599432)(1386.86829337,851.47881983)(1386.08054336,851.47881983)
\curveto(1385.33836567,851.47881983)(1384.72964976,851.31273781)(1384.25439563,850.98057376)
\curveto(1383.78565182,850.65492274)(1383.44385946,850.18924177)(1383.22901855,849.58353087)
\lineto(1381.4419328,849.73984336)
\curveto(1381.80651132,850.7689006)(1382.38267558,851.55697607)(1383.17042558,852.1040698)
\curveto(1383.96468591,852.65116352)(1384.96402166,852.92471038)(1386.16843283,852.92471038)
\curveto(1387.45096796,852.92471038)(1388.46657953,852.61859841)(1389.21526755,852.00637449)
\curveto(1389.78817665,851.55046305)(1390.07463119,850.95777819)(1390.07463119,850.22831989)
\curveto(1390.07463119,849.67471315)(1389.99325206,849.03318063)(1389.8304938,848.30372234)
\lineto(1389.25432954,845.72456623)
\curveto(1389.07204028,844.90392564)(1388.98089565,844.23634104)(1388.98089565,843.72181243)
\curveto(1388.98089565,843.3961614)(1389.05250929,842.92722393)(1389.19573656,842.315)
\lineto(1387.40865081,842.315)
\curveto(1387.31099585,842.65367707)(1387.24263738,843.08353642)(1387.20357539,843.60457806)
\closepath
\moveto(1387.85786362,847.57100753)
\curveto(1387.61047106,847.47331223)(1387.3435475,847.39841249)(1387.05709295,847.34630833)
\curveto(1386.77714874,847.29420416)(1386.30514977,847.23884349)(1385.64109605,847.18022631)
\curveto(1384.61246381,847.08904402)(1383.88656195,846.97180965)(1383.46339046,846.8285232)
\curveto(1383.04021897,846.69174977)(1382.72121277,846.47030707)(1382.50637186,846.16419511)
\curveto(1382.29153095,845.85808315)(1382.18411049,845.51940608)(1382.18411049,845.14816391)
\curveto(1382.18411049,844.65317436)(1382.35337909,844.24611058)(1382.69191628,843.92697257)
\curveto(1383.0369638,843.60783457)(1383.5252386,843.44826557)(1384.15674067,843.44826557)
\curveto(1384.74267042,843.44826557)(1385.30581402,843.60132155)(1385.84617146,843.90743351)
\curveto(1386.3865289,844.22005849)(1386.81295556,844.65317436)(1387.12545143,845.2067811)
\curveto(1387.4379473,845.76038784)(1387.68208469,846.54846332)(1387.85786362,847.57100753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1391.3313341,842.315)
\lineto(1393.49927419,852.69024164)
\lineto(1395.06175354,852.69024164)
\lineto(1394.62230622,850.57025347)
\curveto(1395.15615333,851.37135499)(1395.67697978,851.96403985)(1396.18478557,852.34830806)
\curveto(1396.69910169,852.73257627)(1397.2231833,852.92471038)(1397.75703041,852.92471038)
\curveto(1398.10858827,852.92471038)(1398.54152525,852.79770648)(1399.05584137,852.54369868)
\lineto(1398.33319467,850.90241752)
\curveto(1398.02720913,851.12386021)(1397.69192711,851.23458156)(1397.32734859,851.23458156)
\curveto(1396.70886718,851.23458156)(1396.07410995,850.88939147)(1395.42307689,850.1990113)
\curveto(1394.77204383,849.50863113)(1394.26098287,848.26790073)(1393.88989403,846.47682009)
\lineto(1393.0109994,842.315)
\lineto(1391.3313341,842.315)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1397.89359068,841.37712505)
\lineto(1399.68067643,841.21104303)
\curveto(1399.66765577,840.80723576)(1399.71648325,840.5043803)(1399.82715887,840.30247667)
\curveto(1399.93783449,840.10057303)(1400.11361342,839.94426054)(1400.35449565,839.83353919)
\curveto(1400.67350185,839.69025274)(1401.08690785,839.61860952)(1401.59471363,839.61860952)
\curveto(1402.66240785,839.61860952)(1403.43062687,839.89541289)(1403.89937067,840.44901963)
\curveto(1404.20535621,840.8202618)(1404.48855559,841.62787634)(1404.74896882,842.87186325)
\lineto(1404.92474774,843.71204289)
\curveto(1404.00679113,842.78068096)(1403.03024153,842.315)(1401.99509897,842.315)
\curveto(1400.94693574,842.315)(1400.06804111,842.69926821)(1399.35841507,843.46780463)
\curveto(1398.65529936,844.24285406)(1398.30374151,845.33704151)(1398.30374151,846.75036695)
\curveto(1398.30374151,847.91619762)(1398.58043056,848.98758949)(1399.13380866,849.96454256)
\curveto(1399.6936971,850.94149564)(1400.35775082,851.67746695)(1401.12596983,852.17245651)
\curveto(1401.89418884,852.67395909)(1402.68519401,852.92471038)(1403.49898534,852.92471038)
\curveto(1404.85964444,852.92471038)(1405.90780766,852.27992135)(1406.64347502,850.99034329)
\lineto(1406.99503288,852.69024164)
\lineto(1408.6161052,852.69024164)
\lineto(1406.52628907,842.67647264)
\curveto(1406.2984275,841.57577217)(1405.99895229,840.71930998)(1405.62786345,840.10708605)
\curveto(1405.2567746,839.48834911)(1404.73920332,839.0096421)(1404.0751496,838.67096504)
\curveto(1403.41760621,838.33228797)(1402.65589752,838.16294944)(1401.79002355,838.16294944)
\curveto(1400.95670123,838.16294944)(1400.2373097,838.27041428)(1399.63184895,838.48534395)
\curveto(1399.03289854,838.70027363)(1398.58368573,839.01615512)(1398.28421052,839.43298843)
\curveto(1397.99124564,839.84330872)(1397.8447632,840.31550271)(1397.8447632,840.84957039)
\curveto(1397.8447632,841.0123959)(1397.86103903,841.18824746)(1397.89359068,841.37712505)
\closepath
\moveto(1400.10059276,846.90667945)
\curveto(1400.10059276,846.19676021)(1400.16895123,845.66269253)(1400.30566817,845.3044764)
\curveto(1400.50097809,844.80297383)(1400.77766714,844.41870562)(1401.13573533,844.15167178)
\curveto(1401.50031384,843.89115096)(1401.90395434,843.76089055)(1402.34665682,843.76089055)
\curveto(1402.92607624,843.76089055)(1403.5022405,843.96279418)(1404.0751496,844.36660145)
\curveto(1404.64805869,844.77692174)(1405.11029216,845.40868473)(1405.46185002,846.26189042)
\curveto(1405.8199182,847.1150961)(1405.99895229,847.92922366)(1405.99895229,848.7042731)
\curveto(1405.99895229,849.55747878)(1405.76132523,850.23483292)(1405.28607109,850.73633549)
\curveto(1404.81732729,851.24435109)(1404.2346527,851.49835889)(1403.53804732,851.49835889)
\curveto(1403.1083655,851.49835889)(1402.69170434,851.38112452)(1402.28806384,851.14665578)
\curveto(1401.88442335,850.91870007)(1401.50682417,850.56699696)(1401.15526632,850.09154646)
\curveto(1400.8102188,849.62260899)(1400.54655041,849.05923272)(1400.36426115,848.40141765)
\curveto(1400.18848222,847.74360258)(1400.10059276,847.24535651)(1400.10059276,846.90667945)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1416.72818684,845.84180059)
\lineto(1418.44691412,845.66594904)
\curveto(1418.19952155,844.81274336)(1417.62986763,844.00187231)(1416.73795233,843.23333589)
\curveto(1415.85254737,842.46479947)(1414.79461864,842.08053126)(1413.56416616,842.08053126)
\curveto(1412.79594715,842.08053126)(1412.08957627,842.25638282)(1411.44505354,842.60808592)
\curveto(1410.80704114,842.96630205)(1410.31876635,843.48408718)(1409.98022916,844.16144131)
\curveto(1409.64820229,844.83879544)(1409.48218886,845.61058837)(1409.48218886,846.47682009)
\curveto(1409.48218886,847.61008566)(1409.74260209,848.70752961)(1410.26342854,849.76915195)
\curveto(1410.79076532,850.83728731)(1411.47109487,851.6286193)(1412.30441718,852.14314792)
\curveto(1413.1377395,852.66418956)(1414.03942029,852.92471038)(1415.00945955,852.92471038)
\curveto(1416.24642237,852.92471038)(1417.23273746,852.54044217)(1417.96840482,851.77190575)
\curveto(1418.71058251,851.00336933)(1419.08167135,849.95477303)(1419.08167135,848.62611685)
\curveto(1419.08167135,848.11810126)(1419.03609904,847.59705962)(1418.94495441,847.06299194)
\lineto(1411.3083366,847.06299194)
\curveto(1411.28229528,846.8610883)(1411.26927462,846.67872373)(1411.26927462,846.51589822)
\curveto(1411.26927462,845.54545816)(1411.49062586,844.80297383)(1411.93332834,844.28844521)
\curveto(1412.38254115,843.78042961)(1412.92940892,843.52642181)(1413.57393165,843.52642181)
\curveto(1414.1793924,843.52642181)(1414.77508765,843.72506894)(1415.36101741,844.12236319)
\curveto(1415.94694716,844.51965744)(1416.4026703,845.09280324)(1416.72818684,845.84180059)
\closepath
\moveto(1411.59153598,848.41118718)
\lineto(1417.41177155,848.41118718)
\curveto(1417.41828188,848.59355175)(1417.42153705,848.72381216)(1417.42153705,848.80196841)
\curveto(1417.42153705,849.68773919)(1417.2001858,850.36509332)(1416.75748332,850.8340308)
\curveto(1416.31478084,851.3094813)(1415.74512691,851.54720654)(1415.04852154,851.54720654)
\curveto(1414.29332319,851.54720654)(1413.60322814,851.28668572)(1412.9782364,850.76564408)
\curveto(1412.35975499,850.24460245)(1411.89752152,849.45978348)(1411.59153598,848.41118718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1424.36175679,843.75112102)
\lineto(1424.06879191,842.30523047)
\curveto(1423.64562042,842.19450912)(1423.23546959,842.13914845)(1422.83833943,842.13914845)
\curveto(1422.13522372,842.13914845)(1421.57533529,842.31174349)(1421.15867413,842.65693358)
\curveto(1420.84617826,842.9174544)(1420.68993032,843.27241401)(1420.68993032,843.72181243)
\curveto(1420.68993032,843.94976814)(1420.77456462,844.47406629)(1420.94383322,845.29470687)
\lineto(1422.20358219,851.32250734)
\lineto(1420.80711627,851.32250734)
\lineto(1421.09031566,852.69024164)
\lineto(1422.48678157,852.69024164)
\lineto(1423.02388385,855.24008916)
\lineto(1425.0453415,856.4612805)
\lineto(1424.25433633,852.69024164)
\lineto(1425.99259461,852.69024164)
\lineto(1425.69962973,851.32250734)
\lineto(1423.97113695,851.32250734)
\lineto(1422.76998095,845.5877928)
\curveto(1422.62024335,844.8583345)(1422.54537455,844.42196213)(1422.54537455,844.27867568)
\curveto(1422.54537455,844.07025902)(1422.60396752,843.91069002)(1422.72115347,843.79996867)
\curveto(1422.84484976,843.68924732)(1423.04341484,843.63388665)(1423.31684873,843.63388665)
\curveto(1423.70746856,843.63388665)(1424.05577125,843.67296477)(1424.36175679,843.75112102)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1438.34290147,843.60457806)
\curveto(1437.73093039,843.0770234)(1437.14174547,842.68949868)(1436.57534671,842.4420039)
\curveto(1436.00894795,842.20102214)(1435.4034872,842.08053126)(1434.75896447,842.08053126)
\curveto(1433.80194587,842.08053126)(1433.03047169,842.36059114)(1432.44454194,842.92071091)
\curveto(1431.85861218,843.48734369)(1431.5656473,844.21028896)(1431.5656473,845.08954673)
\curveto(1431.5656473,845.66920555)(1431.69585392,846.18047766)(1431.95626714,846.62336305)
\curveto(1432.2231907,847.07276147)(1432.57474855,847.43097759)(1433.0109407,847.69801143)
\curveto(1433.44713285,847.9715583)(1433.98097996,848.16694891)(1434.61248203,848.28418328)
\curveto(1435.0096122,848.36233952)(1435.76155538,848.42421322)(1436.86831159,848.46980436)
\curveto(1437.98157812,848.51539551)(1438.77909362,848.63262987)(1439.26085809,848.82150747)
\curveto(1439.39757503,849.30347099)(1439.4659335,849.70402175)(1439.4659335,850.02315975)
\curveto(1439.4659335,850.43348004)(1439.3161959,850.75587455)(1439.01672069,850.99034329)
\curveto(1438.60656986,851.31599432)(1438.00761944,851.47881983)(1437.21986944,851.47881983)
\curveto(1436.47769175,851.47881983)(1435.86897584,851.31273781)(1435.3937217,850.98057376)
\curveto(1434.9249779,850.65492274)(1434.58318554,850.18924177)(1434.36834463,849.58353087)
\lineto(1432.58125888,849.73984336)
\curveto(1432.94583739,850.7689006)(1433.52200165,851.55697607)(1434.30975166,852.1040698)
\curveto(1435.10401199,852.65116352)(1436.10334774,852.92471038)(1437.3077589,852.92471038)
\curveto(1438.59029403,852.92471038)(1439.60590561,852.61859841)(1440.35459363,852.00637449)
\curveto(1440.92750272,851.55046305)(1441.21395727,850.95777819)(1441.21395727,850.22831989)
\curveto(1441.21395727,849.67471315)(1441.13257814,849.03318063)(1440.96981987,848.30372234)
\lineto(1440.39365561,845.72456623)
\curveto(1440.21136636,844.90392564)(1440.12022173,844.23634104)(1440.12022173,843.72181243)
\curveto(1440.12022173,843.3961614)(1440.19183537,842.92722393)(1440.33506264,842.315)
\lineto(1438.54797689,842.315)
\curveto(1438.45032193,842.65367707)(1438.38196345,843.08353642)(1438.34290147,843.60457806)
\closepath
\moveto(1438.9971897,847.57100753)
\curveto(1438.74979713,847.47331223)(1438.48287358,847.39841249)(1438.19641903,847.34630833)
\curveto(1437.91647482,847.29420416)(1437.44447585,847.23884349)(1436.78042212,847.18022631)
\curveto(1435.75178989,847.08904402)(1435.02588802,846.97180965)(1434.60271653,846.8285232)
\curveto(1434.17954504,846.69174977)(1433.86053885,846.47030707)(1433.64569793,846.16419511)
\curveto(1433.43085702,845.85808315)(1433.32343657,845.51940608)(1433.32343657,845.14816391)
\curveto(1433.32343657,844.65317436)(1433.49270517,844.24611058)(1433.83124236,843.92697257)
\curveto(1434.17628988,843.60783457)(1434.66456468,843.44826557)(1435.29606674,843.44826557)
\curveto(1435.8819965,843.44826557)(1436.4451401,843.60132155)(1436.98549754,843.90743351)
\curveto(1437.52585498,844.22005849)(1437.95228163,844.65317436)(1438.2647775,845.2067811)
\curveto(1438.57727337,845.76038784)(1438.82141077,846.54846332)(1438.9971897,847.57100753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1442.47066077,842.315)
\lineto(1444.63860087,852.69024164)
\lineto(1446.20108021,852.69024164)
\lineto(1445.7616329,850.57025347)
\curveto(1446.29548001,851.37135499)(1446.81630646,851.96403985)(1447.32411224,852.34830806)
\curveto(1447.83842836,852.73257627)(1448.36250998,852.92471038)(1448.89635709,852.92471038)
\curveto(1449.24791494,852.92471038)(1449.68085193,852.79770648)(1450.19516804,852.54369868)
\lineto(1449.47252135,850.90241752)
\curveto(1449.16653581,851.12386021)(1448.83125378,851.23458156)(1448.46667527,851.23458156)
\curveto(1447.84819386,851.23458156)(1447.21343662,850.88939147)(1446.56240356,850.1990113)
\curveto(1445.9113705,849.50863113)(1445.40030955,848.26790073)(1445.0292207,846.47682009)
\lineto(1444.15032607,842.315)
\lineto(1442.47066077,842.315)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1456.74766032,845.84180059)
\lineto(1458.4663876,845.66594904)
\curveto(1458.21899504,844.81274336)(1457.64934111,844.00187231)(1456.75742582,843.23333589)
\curveto(1455.87202085,842.46479947)(1454.81409213,842.08053126)(1453.58363964,842.08053126)
\curveto(1452.81542063,842.08053126)(1452.10904976,842.25638282)(1451.46452703,842.60808592)
\curveto(1450.82651463,842.96630205)(1450.33823983,843.48408718)(1449.99970264,844.16144131)
\curveto(1449.66767578,844.83879544)(1449.50166235,845.61058837)(1449.50166235,846.47682009)
\curveto(1449.50166235,847.61008566)(1449.76207558,848.70752961)(1450.28290202,849.76915195)
\curveto(1450.8102388,850.83728731)(1451.49056835,851.6286193)(1452.32389067,852.14314792)
\curveto(1453.15721299,852.66418956)(1454.05889378,852.92471038)(1455.02893304,852.92471038)
\curveto(1456.26589586,852.92471038)(1457.25221094,852.54044217)(1457.9878783,851.77190575)
\curveto(1458.73005599,851.00336933)(1459.10114484,849.95477303)(1459.10114484,848.62611685)
\curveto(1459.10114484,848.11810126)(1459.05557252,847.59705962)(1458.9644279,847.06299194)
\lineto(1451.32781009,847.06299194)
\curveto(1451.30176877,846.8610883)(1451.2887481,846.67872373)(1451.2887481,846.51589822)
\curveto(1451.2887481,845.54545816)(1451.51009934,844.80297383)(1451.95280183,844.28844521)
\curveto(1452.40201464,843.78042961)(1452.94888241,843.52642181)(1453.59340514,843.52642181)
\curveto(1454.19886589,843.52642181)(1454.79456114,843.72506894)(1455.38049089,844.12236319)
\curveto(1455.96642065,844.51965744)(1456.42214379,845.09280324)(1456.74766032,845.84180059)
\closepath
\moveto(1451.61100947,848.41118718)
\lineto(1457.43124504,848.41118718)
\curveto(1457.43775537,848.59355175)(1457.44101053,848.72381216)(1457.44101053,848.80196841)
\curveto(1457.44101053,849.68773919)(1457.21965929,850.36509332)(1456.77695681,850.8340308)
\curveto(1456.33425433,851.3094813)(1455.7646004,851.54720654)(1455.06799502,851.54720654)
\curveto(1454.31279667,851.54720654)(1453.62270163,851.28668572)(1452.99770989,850.76564408)
\curveto(1452.37922848,850.24460245)(1451.91699501,849.45978348)(1451.61100947,848.41118718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1467.24252296,843.60457806)
\curveto(1466.63055188,843.0770234)(1466.04136696,842.68949868)(1465.4749682,842.4420039)
\curveto(1464.90856944,842.20102214)(1464.30310869,842.08053126)(1463.65858596,842.08053126)
\curveto(1462.70156736,842.08053126)(1461.93009318,842.36059114)(1461.34416343,842.92071091)
\curveto(1460.75823367,843.48734369)(1460.4652688,844.21028896)(1460.4652688,845.08954673)
\curveto(1460.4652688,845.66920555)(1460.59547541,846.18047766)(1460.85588863,846.62336305)
\curveto(1461.12281219,847.07276147)(1461.47437004,847.43097759)(1461.91056219,847.69801143)
\curveto(1462.34675434,847.9715583)(1462.88060145,848.16694891)(1463.51210352,848.28418328)
\curveto(1463.90923369,848.36233952)(1464.66117687,848.42421322)(1465.76793308,848.46980436)
\curveto(1466.88119961,848.51539551)(1467.67871511,848.63262987)(1468.16047958,848.82150747)
\curveto(1468.29719652,849.30347099)(1468.36555499,849.70402175)(1468.36555499,850.02315975)
\curveto(1468.36555499,850.43348004)(1468.21581739,850.75587455)(1467.91634218,850.99034329)
\curveto(1467.50619135,851.31599432)(1466.90724094,851.47881983)(1466.11949093,851.47881983)
\curveto(1465.37731324,851.47881983)(1464.76859733,851.31273781)(1464.29334319,850.98057376)
\curveto(1463.82459939,850.65492274)(1463.48280703,850.18924177)(1463.26796612,849.58353087)
\lineto(1461.48088037,849.73984336)
\curveto(1461.84545888,850.7689006)(1462.42162314,851.55697607)(1463.20937315,852.1040698)
\curveto(1464.00363348,852.65116352)(1465.00296923,852.92471038)(1466.20738039,852.92471038)
\curveto(1467.48991553,852.92471038)(1468.5055271,852.61859841)(1469.25421512,852.00637449)
\curveto(1469.82712422,851.55046305)(1470.11357876,850.95777819)(1470.11357876,850.22831989)
\curveto(1470.11357876,849.67471315)(1470.03219963,849.03318063)(1469.86944136,848.30372234)
\lineto(1469.2932771,845.72456623)
\curveto(1469.11098785,844.90392564)(1469.01984322,844.23634104)(1469.01984322,843.72181243)
\curveto(1469.01984322,843.3961614)(1469.09145686,842.92722393)(1469.23468413,842.315)
\lineto(1467.44759838,842.315)
\curveto(1467.34994342,842.65367707)(1467.28158495,843.08353642)(1467.24252296,843.60457806)
\closepath
\moveto(1467.89681119,847.57100753)
\curveto(1467.64941863,847.47331223)(1467.38249507,847.39841249)(1467.09604052,847.34630833)
\curveto(1466.81609631,847.29420416)(1466.34409734,847.23884349)(1465.68004362,847.18022631)
\curveto(1464.65141138,847.08904402)(1463.92550952,846.97180965)(1463.50233803,846.8285232)
\curveto(1463.07916654,846.69174977)(1462.76016034,846.47030707)(1462.54531943,846.16419511)
\curveto(1462.33047852,845.85808315)(1462.22305806,845.51940608)(1462.22305806,845.14816391)
\curveto(1462.22305806,844.65317436)(1462.39232666,844.24611058)(1462.73086385,843.92697257)
\curveto(1463.07591137,843.60783457)(1463.56418617,843.44826557)(1464.19568824,843.44826557)
\curveto(1464.78161799,843.44826557)(1465.34476159,843.60132155)(1465.88511903,843.90743351)
\curveto(1466.42547647,844.22005849)(1466.85190313,844.65317436)(1467.16439899,845.2067811)
\curveto(1467.47689486,845.76038784)(1467.72103226,846.54846332)(1467.89681119,847.57100753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.44705883 0.74117649}
\pscustom[linewidth=5.00074006,linecolor=curcolor]
{
\newpath
\moveto(1313.61289751,850.29352415)
\lineto(1369.78865432,850.29352415)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1373.78242459,812.46005099)
\lineto(1376.78043183,826.81149164)
\lineto(1378.41126965,826.81149164)
\lineto(1378.10853928,825.36560109)
\curveto(1378.71400002,825.99736408)(1379.25435747,826.43373645)(1379.7296116,826.67471821)
\curveto(1380.21137606,826.92221299)(1380.71918185,827.04596038)(1381.25302896,827.04596038)
\curveto(1382.24259922,827.04596038)(1383.06290087,826.68448774)(1383.71393393,825.96154247)
\curveto(1384.364967,825.24511021)(1384.69048353,824.21605297)(1384.69048353,822.87437075)
\curveto(1384.69048353,821.79320935)(1384.51144943,820.80648675)(1384.15338125,819.91420294)
\curveto(1383.79531307,819.02843215)(1383.35586575,818.31525641)(1382.8350393,817.77467571)
\curveto(1382.31421285,817.23409501)(1381.78687607,816.83680076)(1381.25302896,816.58279296)
\curveto(1380.71918185,816.32878516)(1380.17231408,816.20178126)(1379.61242565,816.20178126)
\curveto(1378.3689525,816.20178126)(1377.40542357,816.83354425)(1376.72183886,818.09707022)
\lineto(1375.54997935,812.46005099)
\lineto(1373.78242459,812.46005099)
\closepath
\moveto(1377.27847212,820.67622634)
\curveto(1377.27847212,819.9011769)(1377.33380993,819.36385271)(1377.44448555,819.06425377)
\curveto(1377.60724382,818.64090744)(1377.87416738,818.29897386)(1378.24525622,818.03845304)
\curveto(1378.61634507,817.77793222)(1379.04602689,817.64767181)(1379.53430168,817.64767181)
\curveto(1380.54991326,817.64767181)(1381.37021491,818.2175611)(1381.99520665,819.35733969)
\curveto(1382.62019839,820.5036313)(1382.93269426,821.67271847)(1382.93269426,822.86460122)
\curveto(1382.93269426,823.74385899)(1382.72110852,824.42121312)(1382.29793703,824.89666362)
\curveto(1381.88127587,825.37862713)(1381.36044942,825.61960889)(1380.73545768,825.61960889)
\curveto(1380.28624487,825.61960889)(1379.86958371,825.49911801)(1379.4854742,825.25813625)
\curveto(1379.1013647,825.02366752)(1378.74329651,824.6687079)(1378.41126965,824.1932574)
\curveto(1378.08575312,823.72431993)(1377.8155744,823.14791761)(1377.60073349,822.46405046)
\curveto(1377.38589258,821.78018331)(1377.27847212,821.18424194)(1377.27847212,820.67622634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1386.08390278,820.37337089)
\curveto(1386.08390278,822.39892026)(1386.67959803,824.07602303)(1387.87098853,825.40467921)
\curveto(1388.85404845,826.49886666)(1390.14309392,827.04596038)(1391.73812492,827.04596038)
\curveto(1392.98810839,827.04596038)(1393.99395447,826.65517915)(1394.75566315,825.87361669)
\curveto(1395.52388217,825.09205423)(1395.90799167,824.03694491)(1395.90799167,822.70828873)
\curveto(1395.90799167,821.51640598)(1395.66710944,820.40593599)(1395.18534497,819.37687875)
\curveto(1394.70358051,818.35433453)(1394.01674063,817.56951557)(1393.12482534,817.02242184)
\curveto(1392.23942037,816.47532812)(1391.30518793,816.20178126)(1390.32212801,816.20178126)
\curveto(1389.51484701,816.20178126)(1388.77917965,816.37437631)(1388.11512593,816.71956639)
\curveto(1387.45758254,817.06475648)(1386.95303192,817.55323301)(1386.60147406,818.184996)
\curveto(1386.25642654,818.81675899)(1386.08390278,819.54621728)(1386.08390278,820.37337089)
\closepath
\moveto(1387.85145754,820.54922244)
\curveto(1387.85145754,819.57226937)(1388.08582944,818.82978503)(1388.55457325,818.32176943)
\curveto(1389.02331705,817.82026685)(1389.6190123,817.56951557)(1390.341659,817.56951557)
\curveto(1390.71925817,817.56951557)(1391.09360218,817.6444153)(1391.46469103,817.79421477)
\curveto(1391.83577987,817.95052726)(1392.1808274,818.184996)(1392.4998336,818.49762098)
\curveto(1392.8188398,818.81024597)(1393.08901852,819.16520559)(1393.31036976,819.56249983)
\curveto(1393.53823133,819.96630711)(1393.72052059,820.39942297)(1393.85723753,820.86184742)
\curveto(1394.05905778,821.50663645)(1394.1599679,822.1253734)(1394.1599679,822.71805826)
\curveto(1394.1599679,823.65593321)(1393.92234084,824.382135)(1393.4470867,824.89666362)
\curveto(1392.9783429,825.41770525)(1392.38590281,825.67822607)(1391.66976644,825.67822607)
\curveto(1391.11638834,825.67822607)(1390.61183772,825.54470915)(1390.15611458,825.27767531)
\curveto(1389.70039143,825.01715449)(1389.28698544,824.63288629)(1388.9158966,824.12487069)
\curveto(1388.55131808,823.61685509)(1388.28113936,823.02417022)(1388.10536043,822.34681609)
\curveto(1387.93609184,821.67597498)(1387.85145754,821.0767771)(1387.85145754,820.54922244)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1399.40099255,828.75562826)
\lineto(1399.82090887,830.75838206)
\lineto(1401.57869814,830.75838206)
\lineto(1401.15878181,828.75562826)
\lineto(1399.40099255,828.75562826)
\closepath
\moveto(1396.82290163,816.43625)
\lineto(1398.99084172,826.81149164)
\lineto(1400.75839648,826.81149164)
\lineto(1398.59045639,816.43625)
\lineto(1396.82290163,816.43625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1401.33120192,816.43625)
\lineto(1403.49914201,826.81149164)
\lineto(1405.10068334,826.81149164)
\lineto(1404.719829,825.00412845)
\curveto(1405.41643438,825.71404769)(1406.06746744,826.23183282)(1406.67292819,826.55748384)
\curveto(1407.27838893,826.88313486)(1407.89687034,827.04596038)(1408.52837241,827.04596038)
\curveto(1409.36820506,827.04596038)(1410.02574845,826.81800466)(1410.50100259,826.36209323)
\curveto(1410.98276705,825.90618179)(1411.22364928,825.29721438)(1411.22364928,824.53519098)
\curveto(1411.22364928,824.15092277)(1411.13901499,823.54521186)(1410.96974639,822.71805826)
\lineto(1409.65140444,816.43625)
\lineto(1407.88384968,816.43625)
\lineto(1409.2607846,823.01114418)
\curveto(1409.39750155,823.64942019)(1409.46586002,824.12161418)(1409.46586002,824.42772614)
\curveto(1409.46586002,824.77291623)(1409.3454189,825.05297611)(1409.10453667,825.26790578)
\curveto(1408.87016477,825.48283546)(1408.52837241,825.5903003)(1408.0791596,825.5903003)
\curveto(1407.17422364,825.5903003)(1406.36694265,825.26464927)(1405.65731661,824.61334722)
\curveto(1404.9542009,823.96204518)(1404.43662962,822.84506216)(1404.10460276,821.26239818)
\lineto(1403.09875668,816.43625)
\lineto(1401.33120192,816.43625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1416.58186107,817.87237102)
\lineto(1416.28889619,816.42648047)
\curveto(1415.8657247,816.31575912)(1415.45557388,816.26039845)(1415.05844371,816.26039845)
\curveto(1414.355328,816.26039845)(1413.79543957,816.43299349)(1413.37877841,816.77818358)
\curveto(1413.06628254,817.0387044)(1412.91003461,817.39366401)(1412.91003461,817.84306243)
\curveto(1412.91003461,818.07101814)(1412.9946689,818.59531629)(1413.1639375,819.41595687)
\lineto(1414.42368647,825.44375734)
\lineto(1413.02722056,825.44375734)
\lineto(1413.31041994,826.81149164)
\lineto(1414.70688585,826.81149164)
\lineto(1415.24398813,829.36133916)
\lineto(1417.26544579,830.5825305)
\lineto(1416.47444062,826.81149164)
\lineto(1418.21269889,826.81149164)
\lineto(1417.91973401,825.44375734)
\lineto(1416.19124123,825.44375734)
\lineto(1414.99008524,819.7090428)
\curveto(1414.84034763,818.9795845)(1414.76547883,818.54321213)(1414.76547883,818.39992568)
\curveto(1414.76547883,818.19150902)(1414.82407181,818.03194002)(1414.94125776,817.92121867)
\curveto(1415.06495404,817.81049732)(1415.26351912,817.75513665)(1415.53695301,817.75513665)
\curveto(1415.92757284,817.75513665)(1416.27587553,817.79421477)(1416.58186107,817.87237102)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1418.17699453,819.98258966)
\lineto(1419.9445493,820.09005449)
\curveto(1419.9445493,819.5820389)(1420.02267326,819.14892303)(1420.1789212,818.79070691)
\curveto(1420.33516913,818.43249078)(1420.62162368,818.13940486)(1421.03828484,817.91144914)
\curveto(1421.46145633,817.68349342)(1421.95298629,817.56951557)(1422.51287472,817.56951557)
\curveto(1423.2941144,817.56951557)(1423.88004415,817.72582806)(1424.27066399,818.03845304)
\curveto(1424.66128382,818.35107802)(1424.85659374,818.71906368)(1424.85659374,819.14241001)
\curveto(1424.85659374,819.44852198)(1424.73940779,819.73835139)(1424.50503589,820.01189825)
\curveto(1424.26415366,820.28544511)(1423.67496874,820.62086566)(1422.73748113,821.01815991)
\curveto(1421.80650385,821.42196718)(1421.2108086,821.70528358)(1420.95039538,821.86810909)
\curveto(1420.51420322,822.13514293)(1420.18543153,822.44776791)(1419.96408029,822.80598404)
\curveto(1419.74272905,823.17071319)(1419.63205343,823.5875465)(1419.63205343,824.05648397)
\curveto(1419.63205343,824.87712455)(1419.95756996,825.58053077)(1420.60860302,826.16670261)
\curveto(1421.25963608,826.75287446)(1422.17108237,827.04596038)(1423.34294188,827.04596038)
\curveto(1424.645008,827.04596038)(1425.63457825,826.74310492)(1426.31165263,826.13739402)
\curveto(1426.99523735,825.53819613)(1427.35005037,824.74686414)(1427.37609169,823.76339805)
\lineto(1425.64759891,823.64616368)
\curveto(1425.62155759,824.27141365)(1425.40020635,824.76640321)(1424.98354519,825.13113235)
\curveto(1424.56688403,825.4958615)(1423.97769911,825.67822607)(1423.21599043,825.67822607)
\curveto(1422.60401935,825.67822607)(1422.12876522,825.53819613)(1421.79022802,825.25813625)
\curveto(1421.45169083,824.97807637)(1421.28242224,824.67522092)(1421.28242224,824.34956989)
\curveto(1421.28242224,824.02391887)(1421.42890468,823.73734597)(1421.72186955,823.48985119)
\curveto(1421.91717947,823.32051266)(1422.42173009,823.05999184)(1423.23552142,822.70828873)
\curveto(1424.58967019,822.12211689)(1425.4425235,821.65969243)(1425.79408135,821.32101537)
\curveto(1426.35396978,820.78043467)(1426.633914,820.1226196)(1426.633914,819.34757016)
\curveto(1426.633914,818.83304154)(1426.4744109,818.32828245)(1426.1554047,817.83329289)
\curveto(1425.84290883,817.33830334)(1425.36114437,816.94100909)(1424.7101113,816.64141015)
\curveto(1424.06558857,816.34832422)(1423.30387989,816.20178126)(1422.42498526,816.20178126)
\curveto(1421.22708443,816.20178126)(1420.20821769,816.49812369)(1419.36838504,817.09080856)
\curveto(1418.52855239,817.68349342)(1418.13142222,818.64742046)(1418.17699453,819.98258966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1436.08050976,828.75562826)
\lineto(1436.50042608,830.75838206)
\lineto(1438.25821535,830.75838206)
\lineto(1437.83829902,828.75562826)
\lineto(1436.08050976,828.75562826)
\closepath
\moveto(1433.50241883,816.43625)
\lineto(1435.67035893,826.81149164)
\lineto(1437.43791369,826.81149164)
\lineto(1435.26997359,816.43625)
\lineto(1433.50241883,816.43625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1438.01071913,816.43625)
\lineto(1440.17865922,826.81149164)
\lineto(1441.78020055,826.81149164)
\lineto(1441.39934621,825.00412845)
\curveto(1442.09595159,825.71404769)(1442.74698465,826.23183282)(1443.35244539,826.55748384)
\curveto(1443.95790614,826.88313486)(1444.57638755,827.04596038)(1445.20788962,827.04596038)
\curveto(1446.04772227,827.04596038)(1446.70526566,826.81800466)(1447.18051979,826.36209323)
\curveto(1447.66228426,825.90618179)(1447.90316649,825.29721438)(1447.90316649,824.53519098)
\curveto(1447.90316649,824.15092277)(1447.81853219,823.54521186)(1447.6492636,822.71805826)
\lineto(1446.33092165,816.43625)
\lineto(1444.56336689,816.43625)
\lineto(1445.94030181,823.01114418)
\curveto(1446.07701876,823.64942019)(1446.14537723,824.12161418)(1446.14537723,824.42772614)
\curveto(1446.14537723,824.77291623)(1446.02493611,825.05297611)(1445.78405388,825.26790578)
\curveto(1445.54968198,825.48283546)(1445.20788962,825.5903003)(1444.75867681,825.5903003)
\curveto(1443.85374085,825.5903003)(1443.04645986,825.26464927)(1442.33683382,824.61334722)
\curveto(1441.63371811,823.96204518)(1441.11614683,822.84506216)(1440.78411997,821.26239818)
\lineto(1439.77827389,816.43625)
\lineto(1438.01071913,816.43625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1449.29658694,819.98258966)
\lineto(1451.0641417,820.09005449)
\curveto(1451.0641417,819.5820389)(1451.14226567,819.14892303)(1451.2985136,818.79070691)
\curveto(1451.45476153,818.43249078)(1451.74121608,818.13940486)(1452.15787724,817.91144914)
\curveto(1452.58104873,817.68349342)(1453.07257869,817.56951557)(1453.63246712,817.56951557)
\curveto(1454.4137068,817.56951557)(1454.99963655,817.72582806)(1455.39025639,818.03845304)
\curveto(1455.78087623,818.35107802)(1455.97618614,818.71906368)(1455.97618614,819.14241001)
\curveto(1455.97618614,819.44852198)(1455.85900019,819.73835139)(1455.62462829,820.01189825)
\curveto(1455.38374606,820.28544511)(1454.79456114,820.62086566)(1453.85707353,821.01815991)
\curveto(1452.92609625,821.42196718)(1452.330401,821.70528358)(1452.06998778,821.86810909)
\curveto(1451.63379563,822.13514293)(1451.30502393,822.44776791)(1451.08367269,822.80598404)
\curveto(1450.86232145,823.17071319)(1450.75164583,823.5875465)(1450.75164583,824.05648397)
\curveto(1450.75164583,824.87712455)(1451.07716236,825.58053077)(1451.72819542,826.16670261)
\curveto(1452.37922848,826.75287446)(1453.29067477,827.04596038)(1454.46253428,827.04596038)
\curveto(1455.7646004,827.04596038)(1456.75417065,826.74310492)(1457.43124504,826.13739402)
\curveto(1458.11482975,825.53819613)(1458.46964277,824.74686414)(1458.49568409,823.76339805)
\lineto(1456.76719131,823.64616368)
\curveto(1456.74114999,824.27141365)(1456.51979875,824.76640321)(1456.10313759,825.13113235)
\curveto(1455.68647643,825.4958615)(1455.09729151,825.67822607)(1454.33558283,825.67822607)
\curveto(1453.72361175,825.67822607)(1453.24835762,825.53819613)(1452.90982043,825.25813625)
\curveto(1452.57128323,824.97807637)(1452.40201464,824.67522092)(1452.40201464,824.34956989)
\curveto(1452.40201464,824.02391887)(1452.54849708,823.73734597)(1452.84146195,823.48985119)
\curveto(1453.03677187,823.32051266)(1453.5413225,823.05999184)(1454.35511382,822.70828873)
\curveto(1455.70926259,822.12211689)(1456.5621159,821.65969243)(1456.91367375,821.32101537)
\curveto(1457.47356219,820.78043467)(1457.7535064,820.1226196)(1457.7535064,819.34757016)
\curveto(1457.7535064,818.83304154)(1457.5940033,818.32828245)(1457.2749971,817.83329289)
\curveto(1456.96250123,817.33830334)(1456.48073677,816.94100909)(1455.82970371,816.64141015)
\curveto(1455.18518098,816.34832422)(1454.42347229,816.20178126)(1453.54457766,816.20178126)
\curveto(1452.34667683,816.20178126)(1451.32781009,816.49812369)(1450.48797744,817.09080856)
\curveto(1449.64814479,817.68349342)(1449.25101462,818.64742046)(1449.29658694,819.98258966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1461.6401702,828.75562826)
\lineto(1462.06008653,830.75838206)
\lineto(1463.81787579,830.75838206)
\lineto(1463.39795947,828.75562826)
\lineto(1461.6401702,828.75562826)
\closepath
\moveto(1459.06207928,816.43625)
\lineto(1461.23001937,826.81149164)
\lineto(1462.99757413,826.81149164)
\lineto(1460.82963404,816.43625)
\lineto(1459.06207928,816.43625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1470.56247465,817.94075773)
\curveto(1469.55337341,816.78144009)(1468.49869985,816.20178126)(1467.39845397,816.20178126)
\curveto(1466.41539405,816.20178126)(1465.59509239,816.5632539)(1464.937549,817.28619917)
\curveto(1464.28651594,818.01565747)(1463.96099941,819.07076679)(1463.96099941,820.45152713)
\curveto(1463.96099941,821.71505311)(1464.21815747,822.86785773)(1464.73247359,823.90994101)
\curveto(1465.25330004,824.95853731)(1465.90107793,825.74335628)(1466.67580728,826.26439792)
\curveto(1467.45704695,826.78543956)(1468.23828662,827.04596038)(1469.0195263,827.04596038)
\curveto(1470.30857176,827.04596038)(1471.28186618,826.42396692)(1471.93940957,825.17998001)
\lineto(1473.11126908,830.75838206)
\lineto(1474.86905835,830.75838206)
\lineto(1471.8808166,816.43625)
\lineto(1470.24997878,816.43625)
\lineto(1470.56247465,817.94075773)
\closepath
\moveto(1465.71878868,820.78369118)
\curveto(1465.71878868,820.0607459)(1465.79040231,819.49085661)(1465.93362959,819.0740233)
\curveto(1466.07685686,818.65718999)(1466.32099426,818.30874339)(1466.66604178,818.02868351)
\curveto(1467.0110893,817.75513665)(1467.4244953,817.61836322)(1467.90625976,817.61836322)
\curveto(1468.70703043,817.61836322)(1469.43293229,818.03519653)(1470.08396535,818.86886315)
\curveto(1470.95634965,819.97607664)(1471.3925418,821.34381094)(1471.3925418,822.97206606)
\curveto(1471.3925418,823.79270664)(1471.17770089,824.43423916)(1470.74801907,824.89666362)
\curveto(1470.31833725,825.35908807)(1469.77797981,825.5903003)(1469.12694675,825.5903003)
\curveto(1468.70377526,825.5903003)(1468.31641059,825.4958615)(1467.96485274,825.30698391)
\curveto(1467.61980521,825.11810631)(1467.27475769,824.7957118)(1466.92971017,824.33980036)
\curveto(1466.59117298,823.89040195)(1466.30471843,823.31725615)(1466.07034653,822.62036295)
\curveto(1465.83597463,821.92346976)(1465.71878868,821.31124584)(1465.71878868,820.78369118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1482.30732077,819.96305059)
\lineto(1484.02604805,819.78719904)
\curveto(1483.77865549,818.93399336)(1483.20900156,818.12312231)(1482.31708626,817.35458589)
\curveto(1481.4316813,816.58604947)(1480.37375258,816.20178126)(1479.14330009,816.20178126)
\curveto(1478.37508108,816.20178126)(1477.66871021,816.37763282)(1477.02418748,816.72933592)
\curveto(1476.38617508,817.08755205)(1475.89790028,817.60533718)(1475.55936309,818.28269131)
\curveto(1475.22733623,818.96004544)(1475.0613228,819.73183837)(1475.0613228,820.59807009)
\curveto(1475.0613228,821.73133566)(1475.32173602,822.82877961)(1475.84256247,823.89040195)
\curveto(1476.36989925,824.95853731)(1477.0502288,825.7498693)(1477.88355112,826.26439792)
\curveto(1478.71687344,826.78543956)(1479.61855423,827.04596038)(1480.58859349,827.04596038)
\curveto(1481.8255563,827.04596038)(1482.81187139,826.66169217)(1483.54753875,825.89315575)
\curveto(1484.28971644,825.12461933)(1484.66080528,824.07602303)(1484.66080528,822.74736685)
\curveto(1484.66080528,822.23935126)(1484.61523297,821.71830962)(1484.52408834,821.18424194)
\lineto(1476.88747053,821.18424194)
\curveto(1476.86142921,820.9823383)(1476.84840855,820.79997373)(1476.84840855,820.63714822)
\curveto(1476.84840855,819.66670816)(1477.06975979,818.92422383)(1477.51246227,818.40969521)
\curveto(1477.96167508,817.90167961)(1478.50854286,817.64767181)(1479.15306559,817.64767181)
\curveto(1479.75852633,817.64767181)(1480.35422158,817.84631894)(1480.94015134,818.24361319)
\curveto(1481.52608109,818.64090744)(1481.98180424,819.21405324)(1482.30732077,819.96305059)
\closepath
\moveto(1477.17066992,822.53243718)
\lineto(1482.99090548,822.53243718)
\curveto(1482.99741581,822.71480175)(1483.00067098,822.84506216)(1483.00067098,822.92321841)
\curveto(1483.00067098,823.80898919)(1482.77931974,824.48634332)(1482.33661726,824.9552808)
\curveto(1481.89391477,825.4307313)(1481.32426085,825.66845654)(1480.62765547,825.66845654)
\curveto(1479.87245712,825.66845654)(1479.18236207,825.40793572)(1478.55737034,824.88689408)
\curveto(1477.93888893,824.36585245)(1477.47665545,823.58103348)(1477.17066992,822.53243718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1491.68251616,820.37337089)
\curveto(1491.68251616,822.39892026)(1492.27821141,824.07602303)(1493.46960191,825.40467921)
\curveto(1494.45266183,826.49886666)(1495.74170729,827.04596038)(1497.33673829,827.04596038)
\curveto(1498.58672177,827.04596038)(1499.59256785,826.65517915)(1500.35427653,825.87361669)
\curveto(1501.12249554,825.09205423)(1501.50660505,824.03694491)(1501.50660505,822.70828873)
\curveto(1501.50660505,821.51640598)(1501.26572282,820.40593599)(1500.78395835,819.37687875)
\curveto(1500.30219389,818.35433453)(1499.61535401,817.56951557)(1498.72343871,817.02242184)
\curveto(1497.83803375,816.47532812)(1496.90380131,816.20178126)(1495.92074138,816.20178126)
\curveto(1495.11346039,816.20178126)(1494.37779303,816.37437631)(1493.71373931,816.71956639)
\curveto(1493.05619592,817.06475648)(1492.55164529,817.55323301)(1492.20008744,818.184996)
\curveto(1491.85503992,818.81675899)(1491.68251616,819.54621728)(1491.68251616,820.37337089)
\closepath
\moveto(1493.45007092,820.54922244)
\curveto(1493.45007092,819.57226937)(1493.68444282,818.82978503)(1494.15318662,818.32176943)
\curveto(1494.62193043,817.82026685)(1495.21762568,817.56951557)(1495.94027238,817.56951557)
\curveto(1496.31787155,817.56951557)(1496.69221556,817.6444153)(1497.06330441,817.79421477)
\curveto(1497.43439325,817.95052726)(1497.77944077,818.184996)(1498.09844697,818.49762098)
\curveto(1498.41745317,818.81024597)(1498.68763189,819.16520559)(1498.90898314,819.56249983)
\curveto(1499.13684471,819.96630711)(1499.31913396,820.39942297)(1499.45585091,820.86184742)
\curveto(1499.65767116,821.50663645)(1499.75858128,822.1253734)(1499.75858128,822.71805826)
\curveto(1499.75858128,823.65593321)(1499.52095421,824.382135)(1499.04570008,824.89666362)
\curveto(1498.57695627,825.41770525)(1497.98451619,825.67822607)(1497.26837982,825.67822607)
\curveto(1496.71500172,825.67822607)(1496.2104511,825.54470915)(1495.75472795,825.27767531)
\curveto(1495.29900481,825.01715449)(1494.88559882,824.63288629)(1494.51450997,824.12487069)
\curveto(1494.14993146,823.61685509)(1493.87975274,823.02417022)(1493.70397381,822.34681609)
\curveto(1493.53470522,821.67597498)(1493.45007092,821.0767771)(1493.45007092,820.54922244)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1502.73401206,816.43625)
\lineto(1504.61875278,825.44375734)
\lineto(1503.03674244,825.44375734)
\lineto(1503.31994182,826.81149164)
\lineto(1504.90195216,826.81149164)
\lineto(1505.20468253,828.28669078)
\curveto(1505.36093047,829.0226621)(1505.52043357,829.55347327)(1505.68319183,829.87912429)
\curveto(1505.85246043,830.20477531)(1506.12263915,830.47180915)(1506.49372799,830.68022581)
\curveto(1506.87132717,830.89515549)(1507.38238812,831.00262032)(1508.02691085,831.00262032)
\curveto(1508.47612366,831.00262032)(1509.12715672,830.90818153)(1509.98001003,830.71930393)
\lineto(1509.65774867,829.17571808)
\curveto(1509.05879825,829.33203057)(1508.5575028,829.41018681)(1508.1538623,829.41018681)
\curveto(1507.80881478,829.41018681)(1507.54514639,829.32226104)(1507.36285713,829.14640948)
\curveto(1507.1870782,828.97707095)(1507.03408543,828.57000717)(1506.90387882,827.92521814)
\lineto(1506.66950692,826.81149164)
\lineto(1508.64213709,826.81149164)
\lineto(1508.35893771,825.44375734)
\lineto(1506.38630754,825.44375734)
\lineto(1504.50156682,816.43625)
\lineto(1502.73401206,816.43625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1517.74053382,817.87237102)
\lineto(1517.44756894,816.42648047)
\curveto(1517.02439745,816.31575912)(1516.61424662,816.26039845)(1516.21711645,816.26039845)
\curveto(1515.51400075,816.26039845)(1514.95411232,816.43299349)(1514.53745116,816.77818358)
\curveto(1514.22495529,817.0387044)(1514.06870735,817.39366401)(1514.06870735,817.84306243)
\curveto(1514.06870735,818.07101814)(1514.15334165,818.59531629)(1514.32261025,819.41595687)
\lineto(1515.58235922,825.44375734)
\lineto(1514.1858933,825.44375734)
\lineto(1514.46909269,826.81149164)
\lineto(1515.8655586,826.81149164)
\lineto(1516.40266088,829.36133916)
\lineto(1518.42411853,830.5825305)
\lineto(1517.63311336,826.81149164)
\lineto(1519.37137164,826.81149164)
\lineto(1519.07840676,825.44375734)
\lineto(1517.34991398,825.44375734)
\lineto(1516.14875798,819.7090428)
\curveto(1515.99902038,818.9795845)(1515.92415158,818.54321213)(1515.92415158,818.39992568)
\curveto(1515.92415158,818.19150902)(1515.98274455,818.03194002)(1516.0999305,817.92121867)
\curveto(1516.22362679,817.81049732)(1516.42219187,817.75513665)(1516.69562575,817.75513665)
\curveto(1517.08624559,817.75513665)(1517.43454828,817.79421477)(1517.74053382,817.87237102)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1526.16174654,817.72582806)
\curveto(1525.54977547,817.1982734)(1524.96059055,816.81074868)(1524.39419178,816.5632539)
\curveto(1523.82779302,816.32227214)(1523.22233227,816.20178126)(1522.57780954,816.20178126)
\curveto(1521.62079094,816.20178126)(1520.84931677,816.48184114)(1520.26338701,817.04196091)
\curveto(1519.67745726,817.60859369)(1519.38449238,818.33153896)(1519.38449238,819.21079673)
\curveto(1519.38449238,819.79045555)(1519.51469899,820.30172766)(1519.77511221,820.74461305)
\curveto(1520.04203577,821.19401147)(1520.39359362,821.55222759)(1520.82978577,821.81926143)
\curveto(1521.26597792,822.0928083)(1521.79982503,822.28819891)(1522.4313271,822.40543328)
\curveto(1522.82845727,822.48358952)(1523.58040046,822.54546322)(1524.68715666,822.59105436)
\curveto(1525.8004232,822.63664551)(1526.5979387,822.75387987)(1527.07970316,822.94275747)
\curveto(1527.2164201,823.42472099)(1527.28477858,823.82527175)(1527.28477858,824.14440975)
\curveto(1527.28477858,824.55473004)(1527.13504097,824.87712455)(1526.83556576,825.11159329)
\curveto(1526.42541493,825.43724432)(1525.82646452,825.60006983)(1525.03871451,825.60006983)
\curveto(1524.29653682,825.60006983)(1523.68782091,825.43398781)(1523.21256678,825.10182376)
\curveto(1522.74382297,824.77617274)(1522.40203062,824.31049177)(1522.18718971,823.70478087)
\lineto(1520.40010395,823.86109336)
\curveto(1520.76468247,824.8901506)(1521.34084673,825.67822607)(1522.12859673,826.2253198)
\curveto(1522.92285707,826.77241352)(1523.92219281,827.04596038)(1525.12660398,827.04596038)
\curveto(1526.40913911,827.04596038)(1527.42475068,826.73984841)(1528.1734387,826.12762449)
\curveto(1528.7463478,825.67171305)(1529.03280234,825.07902819)(1529.03280234,824.34956989)
\curveto(1529.03280234,823.79596315)(1528.95142321,823.15443063)(1528.78866495,822.42497234)
\lineto(1528.21250069,819.84581623)
\curveto(1528.03021143,819.02517564)(1527.9390668,818.35759104)(1527.9390668,817.84306243)
\curveto(1527.9390668,817.5174114)(1528.01068044,817.04847393)(1528.15390771,816.43625)
\lineto(1526.36682196,816.43625)
\curveto(1526.269167,816.77492707)(1526.20080853,817.20478642)(1526.16174654,817.72582806)
\closepath
\moveto(1526.81603477,821.69225753)
\curveto(1526.56864221,821.59456223)(1526.30171865,821.51966249)(1526.01526411,821.46755833)
\curveto(1525.73531989,821.41545416)(1525.26332092,821.36009349)(1524.5992672,821.30147631)
\curveto(1523.57063496,821.21029402)(1522.8447331,821.09305965)(1522.42156161,820.9497732)
\curveto(1521.99839012,820.81299977)(1521.67938392,820.59155707)(1521.46454301,820.28544511)
\curveto(1521.2497021,819.97933315)(1521.14228164,819.64065608)(1521.14228164,819.26941391)
\curveto(1521.14228164,818.77442436)(1521.31155024,818.36736058)(1521.65008743,818.04822257)
\curveto(1521.99513495,817.72908457)(1522.48340975,817.56951557)(1523.11491182,817.56951557)
\curveto(1523.70084157,817.56951557)(1524.26398517,817.72257155)(1524.80434261,818.02868351)
\curveto(1525.34470005,818.34130849)(1525.77112671,818.77442436)(1526.08362258,819.3280311)
\curveto(1526.39611845,819.88163784)(1526.64025584,820.66971332)(1526.81603477,821.69225753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1530.28951538,816.43625)
\lineto(1532.45745547,826.81149164)
\lineto(1534.01993482,826.81149164)
\lineto(1533.5804875,824.69150347)
\curveto(1534.11433461,825.49260499)(1534.63516106,826.08528985)(1535.14296685,826.46955806)
\curveto(1535.65728297,826.85382627)(1536.18136458,827.04596038)(1536.71521169,827.04596038)
\curveto(1537.06676955,827.04596038)(1537.49970653,826.91895648)(1538.01402265,826.66494868)
\lineto(1537.29137595,825.02366752)
\curveto(1536.98539041,825.24511021)(1536.65010839,825.35583156)(1536.28552987,825.35583156)
\curveto(1535.66704846,825.35583156)(1535.03229123,825.01064147)(1534.38125817,824.3202613)
\curveto(1533.73022511,823.62988113)(1533.21916415,822.38915073)(1532.84807531,820.59807009)
\lineto(1531.96918068,816.43625)
\lineto(1530.28951538,816.43625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1536.85176362,815.49837505)
\lineto(1538.63884937,815.33229303)
\curveto(1538.62582871,814.92848576)(1538.67465619,814.6256303)(1538.78533181,814.42372667)
\curveto(1538.89600743,814.22182303)(1539.07178636,814.06551054)(1539.31266859,813.95478919)
\curveto(1539.63167479,813.81150274)(1540.04508079,813.73985952)(1540.55288657,813.73985952)
\curveto(1541.62058079,813.73985952)(1542.38879981,814.01666289)(1542.85754361,814.57026963)
\curveto(1543.16352915,814.9415118)(1543.44672853,815.74912634)(1543.70714175,816.99311325)
\lineto(1543.88292068,817.83329289)
\curveto(1542.96496407,816.90193096)(1541.98841447,816.43625)(1540.95327191,816.43625)
\curveto(1539.90510868,816.43625)(1539.02621404,816.82051821)(1538.31658801,817.58905463)
\curveto(1537.6134723,818.36410406)(1537.26191445,819.45829151)(1537.26191445,820.87161695)
\curveto(1537.26191445,822.03744762)(1537.5386035,823.10883949)(1538.0919816,824.08579256)
\curveto(1538.65187003,825.06274564)(1539.31592376,825.79871695)(1540.08414277,826.29370651)
\curveto(1540.85236178,826.79520909)(1541.64336695,827.04596038)(1542.45715828,827.04596038)
\curveto(1543.81781738,827.04596038)(1544.8659806,826.40117135)(1545.60164796,825.11159329)
\lineto(1545.95320582,826.81149164)
\lineto(1547.57427814,826.81149164)
\lineto(1545.48446201,816.79772264)
\curveto(1545.25660044,815.69702217)(1544.95712523,814.84055998)(1544.58603639,814.22833605)
\curveto(1544.21494754,813.60959911)(1543.69737626,813.1308921)(1543.03332254,812.79221504)
\curveto(1542.37577914,812.45353797)(1541.61407046,812.28419944)(1540.74819649,812.28419944)
\curveto(1539.91487417,812.28419944)(1539.19548264,812.39166428)(1538.59002189,812.60659395)
\curveto(1537.99107148,812.82152363)(1537.54185867,813.13740512)(1537.24238346,813.55423843)
\curveto(1536.94941858,813.96455872)(1536.80293614,814.43675271)(1536.80293614,814.97082039)
\curveto(1536.80293614,815.1336459)(1536.81921197,815.30949746)(1536.85176362,815.49837505)
\closepath
\moveto(1539.0587657,821.02792945)
\curveto(1539.0587657,820.31801021)(1539.12712417,819.78394253)(1539.26384111,819.4257264)
\curveto(1539.45915103,818.92422383)(1539.73584008,818.53995562)(1540.09390827,818.27292178)
\curveto(1540.45848678,818.01240096)(1540.86212728,817.88214055)(1541.30482976,817.88214055)
\curveto(1541.88424918,817.88214055)(1542.46041344,818.08404418)(1543.03332254,818.48785145)
\curveto(1543.60623163,818.89817174)(1544.0684651,819.52993473)(1544.42002296,820.38314042)
\curveto(1544.77809114,821.2363461)(1544.95712523,822.05047366)(1544.95712523,822.8255231)
\curveto(1544.95712523,823.67872878)(1544.71949816,824.35608292)(1544.24424403,824.85758549)
\curveto(1543.77550023,825.36560109)(1543.19282564,825.61960889)(1542.49622026,825.61960889)
\curveto(1542.06653844,825.61960889)(1541.64987728,825.50237452)(1541.24623678,825.26790578)
\curveto(1540.84259629,825.03995007)(1540.46499711,824.68824696)(1540.11343926,824.21279646)
\curveto(1539.76839173,823.74385899)(1539.50472334,823.18048272)(1539.32243409,822.52266765)
\curveto(1539.14665516,821.86485258)(1539.0587657,821.36660651)(1539.0587657,821.02792945)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1555.68635024,819.96305059)
\lineto(1557.40507752,819.78719904)
\curveto(1557.15768496,818.93399336)(1556.58803103,818.12312231)(1555.69611574,817.35458589)
\curveto(1554.81071077,816.58604947)(1553.75278205,816.20178126)(1552.52232956,816.20178126)
\curveto(1551.75411055,816.20178126)(1551.04773968,816.37763282)(1550.40321695,816.72933592)
\curveto(1549.76520455,817.08755205)(1549.27692975,817.60533718)(1548.93839256,818.28269131)
\curveto(1548.6063657,818.96004544)(1548.44035227,819.73183837)(1548.44035227,820.59807009)
\curveto(1548.44035227,821.73133566)(1548.7007655,822.82877961)(1549.22159194,823.89040195)
\curveto(1549.74892872,824.95853731)(1550.42925827,825.7498693)(1551.26258059,826.26439792)
\curveto(1552.09590291,826.78543956)(1552.9975837,827.04596038)(1553.96762296,827.04596038)
\curveto(1555.20458578,827.04596038)(1556.19090086,826.66169217)(1556.92656822,825.89315575)
\curveto(1557.66874591,825.12461933)(1558.03983476,824.07602303)(1558.03983476,822.74736685)
\curveto(1558.03983476,822.23935126)(1557.99426244,821.71830962)(1557.90311782,821.18424194)
\lineto(1550.26650001,821.18424194)
\curveto(1550.24045868,820.9823383)(1550.22743802,820.79997373)(1550.22743802,820.63714822)
\curveto(1550.22743802,819.66670816)(1550.44878926,818.92422383)(1550.89149175,818.40969521)
\curveto(1551.34070456,817.90167961)(1551.88757233,817.64767181)(1552.53209506,817.64767181)
\curveto(1553.13755581,817.64767181)(1553.73325106,817.84631894)(1554.31918081,818.24361319)
\curveto(1554.90511057,818.64090744)(1555.36083371,819.21405324)(1555.68635024,819.96305059)
\closepath
\moveto(1550.54969939,822.53243718)
\lineto(1556.36993496,822.53243718)
\curveto(1556.37644529,822.71480175)(1556.37970045,822.84506216)(1556.37970045,822.92321841)
\curveto(1556.37970045,823.80898919)(1556.15834921,824.48634332)(1555.71564673,824.9552808)
\curveto(1555.27294425,825.4307313)(1554.70329032,825.66845654)(1554.00668494,825.66845654)
\curveto(1553.25148659,825.66845654)(1552.56139155,825.40793572)(1551.93639981,824.88689408)
\curveto(1551.3179184,824.36585245)(1550.85568493,823.58103348)(1550.54969939,822.53243718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1563.31993211,817.87237102)
\lineto(1563.02696723,816.42648047)
\curveto(1562.60379574,816.31575912)(1562.19364491,816.26039845)(1561.79651475,816.26039845)
\curveto(1561.09339904,816.26039845)(1560.53351061,816.43299349)(1560.11684945,816.77818358)
\curveto(1559.80435358,817.0387044)(1559.64810565,817.39366401)(1559.64810565,817.84306243)
\curveto(1559.64810565,818.07101814)(1559.73273994,818.59531629)(1559.90200854,819.41595687)
\lineto(1561.16175751,825.44375734)
\lineto(1559.7652916,825.44375734)
\lineto(1560.04849098,826.81149164)
\lineto(1561.44495689,826.81149164)
\lineto(1561.98205917,829.36133916)
\lineto(1564.00351682,830.5825305)
\lineto(1563.21251166,826.81149164)
\lineto(1564.95076993,826.81149164)
\lineto(1564.65780505,825.44375734)
\lineto(1562.92931227,825.44375734)
\lineto(1561.72815628,819.7090428)
\curveto(1561.57841867,818.9795845)(1561.50354987,818.54321213)(1561.50354987,818.39992568)
\curveto(1561.50354987,818.19150902)(1561.56214285,818.03194002)(1561.6793288,817.92121867)
\curveto(1561.80302508,817.81049732)(1562.00159016,817.75513665)(1562.27502405,817.75513665)
\curveto(1562.66564388,817.75513665)(1563.01394657,817.79421477)(1563.31993211,817.87237102)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1577.30106726,817.72582806)
\curveto(1576.68909618,817.1982734)(1576.09991126,816.81074868)(1575.5335125,816.5632539)
\curveto(1574.96711374,816.32227214)(1574.36165299,816.20178126)(1573.71713026,816.20178126)
\curveto(1572.76011166,816.20178126)(1571.98863748,816.48184114)(1571.40270773,817.04196091)
\curveto(1570.81677797,817.60859369)(1570.52381309,818.33153896)(1570.52381309,819.21079673)
\curveto(1570.52381309,819.79045555)(1570.65401971,820.30172766)(1570.91443293,820.74461305)
\curveto(1571.18135649,821.19401147)(1571.53291434,821.55222759)(1571.96910649,821.81926143)
\curveto(1572.40529864,822.0928083)(1572.93914575,822.28819891)(1573.57064782,822.40543328)
\curveto(1573.96777799,822.48358952)(1574.71972117,822.54546322)(1575.82647738,822.59105436)
\curveto(1576.93974391,822.63664551)(1577.73725941,822.75387987)(1578.21902388,822.94275747)
\curveto(1578.35574082,823.42472099)(1578.42409929,823.82527175)(1578.42409929,824.14440975)
\curveto(1578.42409929,824.55473004)(1578.27436169,824.87712455)(1577.97488648,825.11159329)
\curveto(1577.56473565,825.43724432)(1576.96578523,825.60006983)(1576.17803523,825.60006983)
\curveto(1575.43585754,825.60006983)(1574.82714163,825.43398781)(1574.35188749,825.10182376)
\curveto(1573.88314369,824.77617274)(1573.54135133,824.31049177)(1573.32651042,823.70478087)
\lineto(1571.53942467,823.86109336)
\curveto(1571.90400318,824.8901506)(1572.48016744,825.67822607)(1573.26791745,826.2253198)
\curveto(1574.06217778,826.77241352)(1575.06151353,827.04596038)(1576.26592469,827.04596038)
\curveto(1577.54845982,827.04596038)(1578.5640714,826.73984841)(1579.31275942,826.12762449)
\curveto(1579.88566851,825.67171305)(1580.17212306,825.07902819)(1580.17212306,824.34956989)
\curveto(1580.17212306,823.79596315)(1580.09074393,823.15443063)(1579.92798566,822.42497234)
\lineto(1579.3518214,819.84581623)
\curveto(1579.16953215,819.02517564)(1579.07838752,818.35759104)(1579.07838752,817.84306243)
\curveto(1579.07838752,817.5174114)(1579.15000115,817.04847393)(1579.29322843,816.43625)
\lineto(1577.50614267,816.43625)
\curveto(1577.40848772,816.77492707)(1577.34012924,817.20478642)(1577.30106726,817.72582806)
\closepath
\moveto(1577.95535549,821.69225753)
\curveto(1577.70796292,821.59456223)(1577.44103937,821.51966249)(1577.15458482,821.46755833)
\curveto(1576.87464061,821.41545416)(1576.40264164,821.36009349)(1575.73858791,821.30147631)
\curveto(1574.70995568,821.21029402)(1573.98405381,821.09305965)(1573.56088232,820.9497732)
\curveto(1573.13771083,820.81299977)(1572.81870463,820.59155707)(1572.60386372,820.28544511)
\curveto(1572.38902281,819.97933315)(1572.28160236,819.64065608)(1572.28160236,819.26941391)
\curveto(1572.28160236,818.77442436)(1572.45087095,818.36736058)(1572.78940815,818.04822257)
\curveto(1573.13445567,817.72908457)(1573.62273046,817.56951557)(1574.25423253,817.56951557)
\curveto(1574.84016229,817.56951557)(1575.40330589,817.72257155)(1575.94366333,818.02868351)
\curveto(1576.48402077,818.34130849)(1576.91044742,818.77442436)(1577.22294329,819.3280311)
\curveto(1577.53543916,819.88163784)(1577.77957656,820.66971332)(1577.95535549,821.69225753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1581.4288361,816.43625)
\lineto(1583.59677619,826.81149164)
\lineto(1585.15925554,826.81149164)
\lineto(1584.71980822,824.69150347)
\curveto(1585.25365533,825.49260499)(1585.77448178,826.08528985)(1586.28228757,826.46955806)
\curveto(1586.79660368,826.85382627)(1587.3206853,827.04596038)(1587.85453241,827.04596038)
\curveto(1588.20609026,827.04596038)(1588.63902725,826.91895648)(1589.15334337,826.66494868)
\lineto(1588.43069667,825.02366752)
\curveto(1588.12471113,825.24511021)(1587.7894291,825.35583156)(1587.42485059,825.35583156)
\curveto(1586.80636918,825.35583156)(1586.17161195,825.01064147)(1585.52057888,824.3202613)
\curveto(1584.86954582,823.62988113)(1584.35848487,822.38915073)(1583.98739603,820.59807009)
\lineto(1583.10850139,816.43625)
\lineto(1581.4288361,816.43625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1595.70582611,819.96305059)
\lineto(1597.42455339,819.78719904)
\curveto(1597.17716083,818.93399336)(1596.6075069,818.12312231)(1595.71559161,817.35458589)
\curveto(1594.83018664,816.58604947)(1593.77225792,816.20178126)(1592.54180543,816.20178126)
\curveto(1591.77358642,816.20178126)(1591.06721555,816.37763282)(1590.42269282,816.72933592)
\curveto(1589.78468042,817.08755205)(1589.29640562,817.60533718)(1588.95786843,818.28269131)
\curveto(1588.62584157,818.96004544)(1588.45982814,819.73183837)(1588.45982814,820.59807009)
\curveto(1588.45982814,821.73133566)(1588.72024136,822.82877961)(1589.24106781,823.89040195)
\curveto(1589.76840459,824.95853731)(1590.44873414,825.7498693)(1591.28205646,826.26439792)
\curveto(1592.11537878,826.78543956)(1593.01705957,827.04596038)(1593.98709883,827.04596038)
\curveto(1595.22406165,827.04596038)(1596.21037673,826.66169217)(1596.94604409,825.89315575)
\curveto(1597.68822178,825.12461933)(1598.05931063,824.07602303)(1598.05931063,822.74736685)
\curveto(1598.05931063,822.23935126)(1598.01373831,821.71830962)(1597.92259368,821.18424194)
\lineto(1590.28597588,821.18424194)
\curveto(1590.25993455,820.9823383)(1590.24691389,820.79997373)(1590.24691389,820.63714822)
\curveto(1590.24691389,819.66670816)(1590.46826513,818.92422383)(1590.91096762,818.40969521)
\curveto(1591.36018043,817.90167961)(1591.9070482,817.64767181)(1592.55157093,817.64767181)
\curveto(1593.15703168,817.64767181)(1593.75272693,817.84631894)(1594.33865668,818.24361319)
\curveto(1594.92458644,818.64090744)(1595.38030958,819.21405324)(1595.70582611,819.96305059)
\closepath
\moveto(1590.56917526,822.53243718)
\lineto(1596.38941083,822.53243718)
\curveto(1596.39592116,822.71480175)(1596.39917632,822.84506216)(1596.39917632,822.92321841)
\curveto(1596.39917632,823.80898919)(1596.17782508,824.48634332)(1595.7351226,824.9552808)
\curveto(1595.29242012,825.4307313)(1594.72276619,825.66845654)(1594.02616081,825.66845654)
\curveto(1593.27096246,825.66845654)(1592.58086742,825.40793572)(1591.95587568,824.88689408)
\curveto(1591.33739427,824.36585245)(1590.8751608,823.58103348)(1590.56917526,822.53243718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1606.20069828,817.72582806)
\curveto(1605.58872721,817.1982734)(1604.99954229,816.81074868)(1604.43314352,816.5632539)
\curveto(1603.86674476,816.32227214)(1603.26128401,816.20178126)(1602.61676128,816.20178126)
\curveto(1601.65974268,816.20178126)(1600.88826851,816.48184114)(1600.30233875,817.04196091)
\curveto(1599.71640899,817.60859369)(1599.42344412,818.33153896)(1599.42344412,819.21079673)
\curveto(1599.42344412,819.79045555)(1599.55365073,820.30172766)(1599.81406395,820.74461305)
\curveto(1600.08098751,821.19401147)(1600.43254536,821.55222759)(1600.86873751,821.81926143)
\curveto(1601.30492966,822.0928083)(1601.83877677,822.28819891)(1602.47027884,822.40543328)
\curveto(1602.86740901,822.48358952)(1603.6193522,822.54546322)(1604.7261084,822.59105436)
\curveto(1605.83937494,822.63664551)(1606.63689044,822.75387987)(1607.1186549,822.94275747)
\curveto(1607.25537184,823.42472099)(1607.32373031,823.82527175)(1607.32373031,824.14440975)
\curveto(1607.32373031,824.55473004)(1607.17399271,824.87712455)(1606.8745175,825.11159329)
\curveto(1606.46436667,825.43724432)(1605.86541626,825.60006983)(1605.07766625,825.60006983)
\curveto(1604.33548856,825.60006983)(1603.72677265,825.43398781)(1603.25151852,825.10182376)
\curveto(1602.78277471,824.77617274)(1602.44098236,824.31049177)(1602.22614145,823.70478087)
\lineto(1600.43905569,823.86109336)
\curveto(1600.80363421,824.8901506)(1601.37979847,825.67822607)(1602.16754847,826.2253198)
\curveto(1602.9618088,826.77241352)(1603.96114455,827.04596038)(1605.16555572,827.04596038)
\curveto(1606.44809085,827.04596038)(1607.46370242,826.73984841)(1608.21239044,826.12762449)
\curveto(1608.78529954,825.67171305)(1609.07175408,825.07902819)(1609.07175408,824.34956989)
\curveto(1609.07175408,823.79596315)(1608.99037495,823.15443063)(1608.82761669,822.42497234)
\lineto(1608.25145243,819.84581623)
\curveto(1608.06916317,819.02517564)(1607.97801854,818.35759104)(1607.97801854,817.84306243)
\curveto(1607.97801854,817.5174114)(1608.04963218,817.04847393)(1608.19285945,816.43625)
\lineto(1606.4057737,816.43625)
\curveto(1606.30811874,816.77492707)(1606.23976027,817.20478642)(1606.20069828,817.72582806)
\closepath
\moveto(1606.85498651,821.69225753)
\curveto(1606.60759395,821.59456223)(1606.34067039,821.51966249)(1606.05421585,821.46755833)
\curveto(1605.77427163,821.41545416)(1605.30227266,821.36009349)(1604.63821894,821.30147631)
\curveto(1603.6095867,821.21029402)(1602.88368484,821.09305965)(1602.46051335,820.9497732)
\curveto(1602.03734186,820.81299977)(1601.71833566,820.59155707)(1601.50349475,820.28544511)
\curveto(1601.28865384,819.97933315)(1601.18123338,819.64065608)(1601.18123338,819.26941391)
\curveto(1601.18123338,818.77442436)(1601.35050198,818.36736058)(1601.68903917,818.04822257)
\curveto(1602.03408669,817.72908457)(1602.52236149,817.56951557)(1603.15386356,817.56951557)
\curveto(1603.73979331,817.56951557)(1604.30293691,817.72257155)(1604.84329435,818.02868351)
\curveto(1605.38365179,818.34130849)(1605.81007845,818.77442436)(1606.12257432,819.3280311)
\curveto(1606.43507019,819.88163784)(1606.67920758,820.66971332)(1606.85498651,821.69225753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.44705883 0.74117649}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1346.85,824.8775)
\curveto(1346.85,827.98875)(1344.3375,830.5075)(1341.225,830.5075)
\curveto(1338.125,830.5075)(1335.6,827.98875)(1335.6,824.8775)
\curveto(1335.6,821.7675)(1338.125,819.2525)(1341.225,819.2525)
\curveto(1344.3375,819.2525)(1346.85,821.7675)(1346.85,824.8775)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.93769798,linecolor=curcolor]
{
\newpath
\moveto(1346.86844565,824.8831891)
\curveto(1346.86844565,827.99009141)(1344.34397337,830.50812009)(1341.24462128,830.50812009)
\curveto(1338.13277179,830.50812009)(1335.6207969,827.99009141)(1335.6207969,824.8831891)
\curveto(1335.6207969,821.77378626)(1338.13277179,819.25325706)(1341.24462128,819.25325706)
\curveto(1344.34397337,819.25325706)(1346.86844565,821.77378626)(1346.86844565,824.8831891)
}
}
{
\newrgbcolor{curcolor}{0.14901961 0.14901961 0.14901961}
\pscustom[linewidth=0.6254428,linecolor=curcolor]
{
\newpath
\moveto(1308.01406791,891.55843796)
\lineto(1611.7630711,891.55843796)
\lineto(1611.7630711,809.02485955)
\lineto(1308.01406791,809.02485955)
\lineto(1308.01406791,891.55843796)
\closepath
}
}
\end{pspicture}

